Disk Evolution in OB Associations - Deep Spitzer/IRAC Observations of IC 1795

We present a deep Spitzer/IRAC survey of the OB association IC 1795 carried out to investigate the evolution of protoplanetary disks in regions of massive star formation. Combining Spitzer/IRAC data with Chandra/ACIS observations, we find 289 cluster members. An additional 340 sources with an infrared excess, but without X-ray counterpart, are classified as cluster member candidates. Both surveys are complete down to stellar masses of about 1 Msun. We present pre-main sequence isochrones computed for the first time in the Spitzer/IRAC colors. The age of the cluster, determined via the location of the Class III sources in the [3.6]-[4.5]/[3.6] color-magnitude diagram, is in the range of 3 - 5 Myr. As theoretically expected, we do not find any systematic variation in the spatial distribution of disks within 0.6 pc of either O-type star in the association. However, the disk fraction in IC 1795 does depend on the stellar mass: sources with masses >2 Msun have a disk fraction of ~20%, while lower mass objects (2-0.8 Msun) have a disk fraction of ~50%. This implies that disks around massive stars have a shorter dissipation timescale.

==> (inline-0) <==
\begin{deluxetable}{rrl}%lllll}
\tabletypesize{\footnotesize}
   %\tabletypesize{\scriptsize}
   %\rotate
   \tablecaption{{\footnotesize Total number of {\it Spitzer} and {\it Chandra}
     sources detected within 330\arcsec\, from the centre of the
     cluster. \label{IR-X-table}}}
   \tablewidth{0pt}
   \tablehead{
     \colhead{} & 
     \colhead{Number of} &
     \colhead{sources} %      \colhead{Class~I        }               &
%      \colhead{Class~I/II     }               &
%      \colhead{Class~II     }                &
%      \colhead{Class~III/phot }               &
%      \colhead{not class.     }              
   }
   \startdata 
   {\it Spitzer observations}:&\\
    &    \\%&&&&&\\             
  ch1                            & 924& \\%&&&&&\\
   ch2                            & 845& \\%&&&&&\\
   ch3                            & 309& \\%&&&&&\\
   ch4                            & 248& \\%&&&&&\\
   ch1+ch2                     &841&\\
   with excess                &  &367\\
   without excess           &  &474\\
   ch1+ch2+ch3+ch4    & 145& \\%& 12 & 55 & 54 & 13 & 9\\
   Class~I                       & & 12\\
   Class~I/II                    & & 57\\
   Class~II                      & & 54\\
   Class~III/phot            & & 13\\
   not class.                    & &  9 \\
   &    \\%&&&&&\\             
  {\it Chandra + Spitzer obs.}:&\\
    &    \\%&&&&&\\              
   X-ray                           & 413& \\%&&&&&\\            
   X-ray + IR\tablenotemark{a}    & 277& \\%&&&&&\\
   X-ray +ch1+ch2                     &244&\\
   with excess                &  &116\\
   without excess           &  &128\\
   X-ray + ch1+ch2+ch3+ch4        & 54 & \\%& 1 & 6 & 41 & 4 & 2\\
   Class~I                       & & 1\\
   Class~I/II                    & & 6\\
   Class~II                      & & 41\\
   Class~III/phot            & & 4\\
   not class.                    &  & 2 \\
   X-ray without IR               & 124& \\%&&&&&\\
   IR without X-ray               & 665& \\%&&&&&\\
   ch1+ch2 without X-ray      &593&\\
   with excess                &  &248\\
   without excess           &  &345\\
   \enddata
   \tablenotetext{a}{{\footnotesize 9 X-ray sources have multiple infrared
     counterparts and they were counted as a single source.}}
   %\tablenotetext{b}{{\footnotesize 345 sources show infrared excess.}}
   %\tablenotetext{b}{with a bright source within 12'' from the X position.}
 \end{deluxetable}

           \begin{deluxetable}{lrrrrrr}
              \tabletypesize{\scriptsize}
              %\rotate
              \tablecaption{Disk fraction of solar type stars.\label{diskfrac}}
              \tablewidth{0pt}
              \tablehead{
  \colhead{Cluster} & 
    \colhead{Age} & 
   \colhead{Distance} & 
  \colhead{Disk fraction} & 
  \colhead{Disk fraction} & 
   \colhead{Notes on the } &
  \colhead{Ref. disk fraction}\\
   \colhead{} & 
   \colhead{ [Myr]} & 
   \colhead{[pc]} &
   \colhead{SpT$<$K6} & 
   \colhead{Total} & 
   \colhead{completeness}& 
   \colhead{} \\ 
 }
 \startdata 
%%High mass clusters\tablenotemark{a} && X-ray                          & 123\\
NGC~1333                                  & 1$\pm$1       & 280 & ... & 83\%$\pm$11\% (87/72) & $>$0.08~M$_\odot$ & \citet{Gutermuthetal2008}\\
Taurus                                        & 1.5$\pm$1.5      & 140 & 80\%$\pm$15\%  (33/41) & 64\%$\pm$5\%  (226/352) & K0 - M8 & \citet{Luhmanetal2010}\\
Cep~B(embedded)                       & 1.5$\pm$0.5      & 725 & 80\%$\pm$25\%  (12/15) &73\%$\pm$18\%  (22/30) & $>$0.5~M$_\odot$&\citet{Getmanetal2009}\\
NGC~6611  \tablenotemark{b}   & 1$\pm$1      & 1750 &  ... &21\%$\pm$5\%\tablenotemark{c}& 0.3-3~M$_\odot$ &\citet{Guarcelloetal2007, Guarcelloetal2009}\\
Cha I                                           & 2$\pm$1         &  165   & 74\%$\pm$12\% (14/19) & 53\%$\pm$7\%  (107/202)  & K0 - M8 & \citet{Luhmanetal2008}\\
NGC 2068/71                             & 2$\pm$1.5    & 400  & ... & 79\%$\pm$12\%  (54/69) & G6 - M6  & \citet{flahertyetal2008}\\
NGC~7129                                  & 2$\pm$1      & 1000 & ... & 54\%$\pm$14\%  (27/50) & $>$0.08~M$_\odot$   & \citet{Gutermuthetal2004}\\
MBM~12                                      & 2$\pm$2      & 275  & ... & 70\%$\pm$12\%  (7/12) & K3 - M5 & \citet{Meeusetal2009}\\
 IC 348                                         & 2.5$\pm$1    & 320 & 20\%$\pm$8\%  (7/35) & 43\%$\pm$6\%  (128/294) & K0 - M8 &  \citet{Luhmanetal2010}\\
Cep~OB3b  \tablenotemark{a}      & 2.5$\pm$0.5    & 725 & 42\%$\pm$14\%  (21/50) & 45\%$\pm$8\%  (63/140) & $>$0.5~M$_\odot$ & \citet{Getmanetal2009}\\                              
NGC~2244   \tablenotemark{b}      & 2.5$\pm$0.5 & 1500 & ... & 44\%$\pm$6\%  (164/374) & Not defined & \citet{Balogetal2007}\\                      
$\sigma$~Ori \tablenotemark{a}  & 3$\pm$1  & 350 & ... & 35\%$\pm$5\%  (117/336) & K4 - M5 & \citet{Hernandezetal2007a}\\
NGC~7129                                    & 3$\pm$1   & 1000 & ... & 54\%$\pm$14\%  (27/50) & $>$0.2~M$_\odot$ & \citet{Gutermuthetal2004}\\
Tr 37 \tablenotemark{a}                & 4$\pm$1   & 900 &  67\%$\pm$\%  (33/49)  & 48\% (62/129)& K0 - M2 &\citet{Sicilia-Aguilaretal2006a}\\
Upper~Sco  \tablenotemark{a}       & 5$\pm$1   & 145 & ... &19\%$\pm$5\%   (24/127) & K0 - M4 & \citet{Carpenteretal2006}\\
NGC 2362                                      & 5$\pm$1   &  1480& ... & 19\%$\pm$5\%  (38/195) & K1 - M4 & \citet{DahmHillenbrand2007}\\
$\gamma$~Vel  \tablenotemark{a}& 5$\pm$1.5  &  350 & ... & 6\%$\pm$2\%  (29/579) &  K5 & \citet{Hernandezetal2008}\\
$\eta$~Cha                                   & 7$\pm$1   &  97 & ... & 50\%$\pm$5\%  (8/15) & K4 - M4 & \citet{Sicilia-Aguilaretal2009}\\
NGC~7160 \tablenotemark{a}           & 10$\pm$2  & 900 & ... & 4\%$\pm$2\%  (2/55) & K0 - M1 & \citet{Sicilia-Aguilaretal2006a}\\
             \enddata
             \tablenotetext{a}{High mass cluster hosting 1/2 OB stars.}
            \tablenotetext{b}{High mass cluster hosting $>$5 OB stars.}
            \tablenotetext{c}{see section~\ref{diskev} for the disk fraction}
           \end{deluxetable}

\begin{deluxetable}{l rcrc c l }
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Spitzer/IRAC sources with Chandra counterparts.\label{irac-x-pos}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} & \colhead{RA$_{\rm J2000}$}    & \colhead{RA error}      &
\colhead{DEC$_{\rm J2000}$}   & \colhead{DEC error} & \colhead{Infrared} & \colhead{Disk}\\
 \colhead{IRAC-}     & \colhead{[deg]} & \colhead{$10^{-4}$[deg]} & \colhead{[deg]} & \colhead{$10^{-4}$[deg]}& \colhead{excess} & \colhead{classification} }
\startdata
02255380+6201164 & 36.474186 & 1.13 & 62.021217 & 1.17 & \checkmark & \\
02255585+6201477 & 36.482689 & 2.54 & 62.029911 & 2.38 & - & \\
02255585+6201477 & 36.482689 & 2.54 & 62.029911 & 2.38 & - & \\
02255717+6159399\tablenotemark{a} & 36.488209 & 4.14 & 61.994419 & 4.24& \checkmark & \\
02255780+6201287 & 36.490833 & 2.72 & 62.024651 & 2.44 & $\sim$ & \\
02255891+6158121 & 36.495461 & 0.48 & 61.970020 & 0.50 & \checkmark & ClassII\\
02255931+6202527 & 36.497120 & 1.88 & 62.047962 & 1.84 & \checkmark & \\
02255900+6203133 & 36.495831 & 4.03 & 62.053684 & 4.17 & \checkmark & \\
02255940+6159089 & 36.497513 & 1.54 & 61.985809 & 1.62 & - & \\
02255945+6201413 & 36.497692 & 1.00 & 62.028152 & 1.03 & \checkmark & \\
02255960+6159159\tablenotemark{a} & 36.498352 & 4.76 & 61.987751 & 4.92& \checkmark & \\
02255940+6201087 & 36.497509 & 0.88 & 62.019093 & 0.99 & - & \\
02255971+6158221 & 36.498806 & 0.27 & 61.972805 & 0.26 &\checkmark &  Class I \\
02255988+6200312 & 36.499516 & 1.76 & 62.008663 & 1.96 & $\sim$ & \\
02255991+6159175\tablenotemark{a} & 36.499619 & 4.54 & 61.988201 & 4.93& \checkmark & \\
02260077+6201047 & 36.503204 & 3.00 & 62.017971 & 3.35 & - & \\
02260021+6158427 & 36.500893 & 3.94 & 61.978523 & 3.55 & $\sim$ & \\
02260047+6202012 & 36.501976 & 2.39 & 62.033657 & 2.45 & - & \\
02260057+6158256 & 36.502361 & 0.64 & 61.973778 & 0.63 & \checkmark & \\
02260077+6201047 & 36.503204 & 3.00 & 62.017971 & 3.35 & - & \\
02260153+6202546 & 36.506386 & 0.49 & 62.048496 & 0.61 & $\sim$ & \\
02260186+6202185\tablenotemark{a} & 36.507736 & 2.46 & 62.038483 & 2.64& \checkmark & \\
02260207+6200478 & 36.508621 & 2.13 & 62.013279 & 2.34 & - & \\
02260242+6159163 & 36.510101 & 2.24 & 61.987873 & 2.22 & - & \\
02260312+6203492 & 36.512981 & 2.74 & 62.063671 & 3.01 & $\sim$ & ClassI\_II \\
02260301+6200057 & 36.512524 & 1.84 & 62.001591 & 1.93 & \checkmark & \\
02260419+6202228\tablenotemark{a} & 36.517479 & 2.23 & 62.039669 & 2.53& \checkmark & \\
02260415+6202510 & 36.517303 & 1.50 & 62.047504 & 1.55 & - & \\
02260463+6202152 & 36.519287 & 3.30 & 62.037567 & 3.39 & \checkmark & \\
02260452+6158267 & 36.518814 & 0.36 & 61.974087 & 0.37 & - & phot. or ClassIII \\
02260466+6200027 & 36.519428 & 0.94 & 62.000759 & 0.99 & \checkmark & \\
02260469+6200216 & 36.519550 & 1.57 & 62.006008 & 1.55 & $\sim$ & \\
02260527+6201098 & 36.521946 & 2.70 & 62.019398 & 2.79 & $\sim$ & \\
02260410+6203266\tablenotemark{a} & 36.517082 & 6.88 & 62.057377 & 5.38& \checkmark & \\
02260556+6159299 & 36.523186 & 1.15 & 61.991642 & 1.16 & - & \\
02260544+6158244\tablenotemark{b}& 36.522663& 0.96& 61.973446& 0.99& not &defined\\
02260587+6158465 & 36.524475 & 0.34 & 61.979580 & 0.34 & - & \\
02260590+6202276 & 36.524574 & 7.70 & 62.040997 & 7.71 & \checkmark & \\
02260676+6203019 & 36.528187 & 9.55 & 62.050526 & 9.04 & \checkmark & \\
02260683+6159578 & 36.528469 & 1.37 & 61.999382 & 1.32 & \checkmark & \\
02260745+6203265\tablenotemark{a} & 36.531025 & 5.58 & 62.057350 & 5.60& \checkmark & \\
02260787+6159179 & 36.532776 & 0.60 & 61.988308 & 0.60 & \checkmark &  ClassII\\
02260849+6203544 & 36.535381 & 4.76 & 62.065098 & 4.93 & \checkmark &  ClassI\_II \\
02260906+6200219 & 36.537758 & 1.69 & 62.006084 & 1.81 & \checkmark & \\
02260959+6200581 & 36.539974 & 0.51 & 62.016132 & 0.54 & - & \\
02260960+6200414 & 36.540001 & 1.06 & 62.011494 & 1.02 & - & \\
02260967+6200119 & 36.540306 & 0.80 & 62.003311 & 0.83 & \checkmark &  ClassII\\
02261003+6159302 & 36.541798 & 2.66 & 61.991711 & 2.98 & - & \\
02261007+6203454 & 36.541939 & 2.53 & 62.062611 & 2.63 & - & \\
02261031+6200137 & 36.542953 & 8.10 & 62.003792 & 8.94 & \checkmark & \\
02261100+6200453 & 36.545849 & 1.34 & 62.012577 & 1.36 & \checkmark & ClassII\\
02261198+6203558 & 36.549911 & 8.38 & 62.065514 & 8.09 & \checkmark & \\
02261128+6201513 & 36.546993 & 1.49 & 62.030914 & 1.59 & \checkmark & \\
02261153+6204432 & 36.548027 & 2.31 & 62.078663 & 2.46 & $\sim$ & \\
02261196+6200129 & 36.549847 & 0.58 & 62.003578 & 0.58 & \checkmark & ClassII\\
02261207+6159439 & 36.550289 & 1.29 & 61.995518 & 1.25 & $\sim$ & \\
02261296+6203414 & 36.553982 & 1.82 & 62.061489 & 1.86 & - & \\
02261320+6200346 & 36.554993 & 0.71 & 62.009617 & 0.73 & \checkmark & \\
02261320+6156152 & 36.554985 & 2.51 & 61.937565 & 2.64 & - & \\
02261391+6200532 & 36.557976 & 0.45 & 62.014771 & 0.46 & \checkmark & ClassII\\
02261491+6204046 & 36.562115 & 1.08 & 62.067936 & 1.19 & \checkmark & \\
02261565+6200482 & 36.565212 & 1.39 & 62.013386 & 1.42 & - & \\
02261645+6157174 & 36.568535 & 1.17 & 61.954838 & 1.18 & - & \\
02261671+6159485\tablenotemark{d} & 36.569630 & 0.55 & 61.996803 & 0.56 & \checkmark &   ClassII\\
02261699+6158262 & 36.570793 & 0.74 & 61.973946 & 0.73 & \checkmark & \\
02261717+6157438 & 36.571529 & 2.47 & 61.962166 & 2.88 & - & \\
02261727+6156069 & 36.571945 & 0.68 & 61.935253 & 0.71 & - & \\
02261739+6159512 & 36.572475 & 0.86 & 61.997562 & 0.88 & \checkmark & \\
02261769+6202141 & 36.573708 & 5.24 & 62.037254 & 5.40 & \checkmark & \\
02261849+6203556\tablenotemark{d} & 36.577049 & 0.76 & 62.065437 & 0.78 & \checkmark & \\
02261881+6159528 & 36.578392 & 0.20 & 61.998013 & 0.21 & \checkmark &  ClassII\\
02261765+6203431\tablenotemark{a} & 36.573559 & 7.33 & 62.061977 & 7.98& \checkmark & \\
02261881+6159528 & 36.578392 & 0.20 & 61.998013 & 0.21 & \checkmark &  ClassII\\ 
02261888+6158048 & 36.578659 & 1.82 & 61.968006 & 2.03 & - & \\
02261959+6203058 & 36.581619 & 0.58 & 62.051609 & 0.60 & \checkmark & ClassII\\ 
02261970+6156554 & 36.582077 & 1.78 & 61.948715 & 1.93 & - & \\ 
02261967+6157541 & 36.581944 & 1.98 & 61.965038 & 1.79 & \checkmark & \\ 
02261990+6159357 & 36.582928 & 1.10 & 61.993240 & 1.14 & $\sim$ & \\ 
02262010+6156358 & 36.583740 & 1.28 & 61.943279 & 1.35 & \checkmark & \\ 
02262029+6200119 & 36.584538 & 0.80 & 62.003304 & 0.83 & - & \\ 
02262044+6157024 & 36.585178 & 0.91 & 61.950657 & 0.93 & - & \\ 
02262048+6203521 & 36.585316 & 7.86 & 62.064484 & 8.74 & \checkmark & \\ 
02262048+6203521 & 36.585316 & 7.86 & 62.064484 & 8.74 & \checkmark & \\ 
02262082+6200365 & 36.586731 & 0.63 & 62.010132 & 0.63 & \checkmark &   ClassII\\ 
02262048+6203521 & 36.585316 & 7.86 & 62.064484 & 8.74 & \checkmark & \\ 
02262112+6158582 & 36.587986 & 0.47 & 61.982826 & 0.47 & \checkmark & ClassII \\ 
02262148+6158419 & 36.589508 & 0.45 & 61.978298 & 0.47 & \checkmark & ClassII\\ 
02262140+6200551 & 36.589153 & 2.18 & 62.015308 & 2.31 & \checkmark & \\ 
02262132+6204362\tablenotemark{a} & 36.588825 & 2.09 & 62.076733 & 2.08& \checkmark & \\
02262191+6202438 & 36.591286 & 1.51 & 62.045509 & 1.58 & - & \\
02262195+6158031 & 36.591454 & 0.68 & 61.967529 & 0.67 & \checkmark & \\
02262199+6159297 & 36.591637 & 1.87 & 61.991596 & 1.91 & - & \\
02262219+6156592 & 36.592449 & 2.76 & 61.949768 & 2.36 & \checkmark & \\
02262231+6157267 & 36.592960 & 1.57 & 61.957405 & 1.62 & - & \\
02262227+6202403\tablenotemark{a} & 36.592781 & 1.80 & 62.044525 & 1.68& \checkmark & \\
02262273+6203109 & 36.594688 & 0.71 & 62.053017 & 0.77 & \checkmark &  ClassII\\
02262318+6202023 & 36.596569 & 2.02 & 62.033985 & 1.99 & \checkmark & \\
02262328+6205020 & 36.597015 & 0.67 & 62.083889 & 0.71 & \checkmark & \\
02262411+6200012 & 36.600445 & 0.57 & 62.000320 & 0.57 & \checkmark & ClassII\\
02262440+6200090 & 36.601673 & 2.95 & 62.002487 & 2.92 & \checkmark & \\
02262447+6159106\tablenotemark{a} & 36.601963 & 1.76 & 61.986271 & 1.80& \checkmark & \\
02262488+6159265 & 36.603672 & 1.14 & 61.990704 & 1.26 & \checkmark & \\
02262527+6156538 & 36.605293 & 2.31 & 61.948265 & 2.37 & $\sim$ & \\
02262536+6200034 & 36.605682 & 0.49 & 62.000954 & 0.49 & \checkmark & ClassII\\
02262586+6201186 & 36.607735 & 3.72 & 62.021832 & 4.28 & - & \\
02262587+6158354 & 36.607773 & 0.78 & 61.976490 & 0.76 & \checkmark & \\
02262637+6159124 & 36.609894 & 0.62 & 61.986782 & 0.79 & \checkmark & \\
02262646+6202241 & 36.610245 & 1.13 & 62.040028 & 1.19 & - & \\
02262649+6204256 & 36.610363 & 2.30 & 62.073792 & 2.43 & $\sim$ & \\
02262724+6158142 & 36.613483 & 0.42 & 61.970612 & 0.44 & - & photosphere or ClassIII \\
02262794+6159538 & 36.616409 & 0.70 & 61.998287 & 0.71 & \checkmark & \\
02262802+6158482 & 36.616756 & 1.46 & 61.980049 & 1.43 & - & \\
02262817+6158218\tablenotemark{a} & 36.617367 & 1.06 & 61.972721 & 1.10& \checkmark & \\
02262836+6205306 & 36.618172 & 1.13 & 62.091839 & 1.15 & \checkmark & \\
02262839+6156388 & 36.618271 & 1.17 & 61.944122 & 1.18 & \checkmark & \\
02262860+6158055 & 36.619156 & 0.45 & 61.968185 & 0.45 & \checkmark & ClassII\\
02262879+6157481 & 36.619976 & 1.00 & 61.963371 & 1.01 & \checkmark & \\
02262938+6200135\tablenotemark{a} & 36.622417 & 1.23 & 62.003757 & 1.26& \checkmark & \\
02262940+6201375 & 36.622494 & 0.76 & 62.027077 & 0.79 & \checkmark & \\
02262962+6159126 & 36.623405 & 0.46 & 61.986824 & 0.47 & \checkmark & ClassII\\
02262966+6156575 & 36.623592 & 2.98 & 61.949306 & 3.08 & - & \\
02262969+6202382 & 36.623714 & 2.30 & 62.043957 & 2.17 & - & \\
02262966+6204566 & 36.623600 & 1.32 & 62.082382 & 1.40 & \checkmark & \\
02262989+6201223\tablenotemark{a} & 36.624561 & 3.42 & 62.022858 & 3.56& \checkmark & \\
02263007+6158506 & 36.625282 & 0.77 & 61.980713 & 0.85 & \checkmark & \\
02263023+6202383 & 36.625965 & 2.52 & 62.043983 & 2.48 & \checkmark & \\
02263046+6200453 & 36.626926 & 0.80 & 62.012596 & 0.85 & \checkmark & \\
02263091+6157504 & 36.628803 & 1.56 & 61.963989 & 1.62 & - & \\
02263094+6155383 & 36.628910 & 2.71 & 61.927319 & 2.85 & - & \\
02263131+6200037 & 36.630466 & 0.74 & 62.001019 & 0.74 & - & \\
02263135+6158054 & 36.630630 & 1.80 & 61.968163 & 1.85 & - & \\
02263140+6201527 & 36.630852 & 1.87 & 62.031300 & 1.83 & - & \\
02263150+6201191 & 36.631229 & 2.60 & 62.021965 & 2.67 & - & \\
02263167+6200439 & 36.631962 & 2.00 & 62.012192 & 2.11 & \checkmark & \\
02263184+6203125 & 36.632648 & 2.62 & 62.053486 & 2.93 & $\sim$ & ClassI\_II\\
02263206+6156121 & 36.633568 & 0.64 & 61.936691 & 0.64 & \checkmark & ClassII\\
02263248+6156347 & 36.635338 & 0.56 & 61.942982 & 0.56 & \checkmark & \\
02263240+6202523 & 36.634998 & 2.21 & 62.047848 & 2.28 & - & \\
02263230+6158525 & 36.634563 & 2.58 & 61.981243 & 2.35 & $\sim$ & ClassII\\
02263287+6201220 & 36.636955 & 1.63 & 62.022789 & 1.65 & \checkmark & \\
02263323+6201062 & 36.638443 & 1.11 & 62.018394 & 1.17 & - & \\
02263332+6156030 & 36.638844 & 0.49 & 61.934166 & 0.59 & \checkmark & ClassII\\
02263328+6156045\tablenotemark{b} & 36.638683& 1.18& 61.934570& 1.30& not &defined \\
02263343+6159250 & 36.639301 & 1.48 & 61.990269 & 1.45 & - & \\
02263362+6159431 & 36.640087 & 1.73 & 61.995312 & 1.73 & - & \\
02263371+6155387 & 36.640465 & 0.91 & 61.927418 & 0.97 & \checkmark & \\
02263386+6155555 & 36.641064 & 0.87 & 61.932095 & 0.85 & - & \\
02263394+6156573 & 36.641430 & 0.68 & 61.949242 & 0.66 & - & \\
02263415+6201192\tablenotemark{d} & 36.642292 & 0.39 & 62.022011 & 0.42 & - & \\
02263422+6159201 & 36.642582 & 0.58 & 61.988918 & 0.60 & \checkmark & \\
02263431+6200252 & 36.642952 & 1.05 & 62.006989 & 1.12 & \checkmark & \\
02263433+6201527 & 36.643028 & 0.57 & 62.031307 & 0.59 & - &  \\
02263443+6200419\tablenotemark{e} & 36.643478 & 0.40 & 62.011650 & 0.55 & \checkmark &   ClassII\\
02263441+6205037 & 36.643356 & 2.74 & 62.084373 & 2.79 & - & \\
02263455+6158169 & 36.643944 & 0.45 & 61.971359 & 0.45 & \checkmark & ClassII\\
02263455+6203404 & 36.643944 & 2.09 & 62.061234 & 2.01 & $\sim$ & \\
02263463+6159107\tablenotemark{d} & 36.644291 & 0.46 & 61.986301 &0.47 & - & \\
02263480+6201053 & 36.645012 & 0.80 & 62.018150 & 0.85 & - & \\
02263530+6204558 & 36.647102 & 7.39 & 62.082172 & 7.58 & \checkmark & \\
02263489+6157559\tablenotemark{d} & 36.645367 & 0.53 & 61.965519 &0.54 & - & \\
02263495+6202427 & 36.645634 & 1.59 & 62.045185 & 1.71 & $\sim$ & \\
02263541+6155197 & 36.647522 & 2.93 & 61.922138 & 2.52 & - & \\
02263585+6201062 & 36.649387 & 1.18 & 62.018379 & 1.22 & - & \\
02263646+6201120 & 36.651913 & 0.39 & 62.020000 & 0.41 & - & \\
02263648+6157462 & 36.651993 & 0.98 & 61.962841 & 1.00 & - & \\
02263658+6201471 & 36.652416 & 1.34 & 62.029751 & 1.44 & - & \\
02263667+6200416 & 36.652798 & 0.44 & 62.011562 & 0.45 & - & \\
02263670+6202470 & 36.652905 & 0.47 & 62.046394 & 0.46 & - & \\
02263693+6200345 & 36.653885 & 0.80 & 62.009590 & 0.83 & \checkmark & \\
02263709+6202222 & 36.654526 & 2.27 & 62.039505 & 2.30 & - & \\
02263713+6202147 & 36.654709 & 1.14 & 62.037426 & 1.16 & \checkmark & \\
02263743+6202322 & 36.655949 & 0.84 & 62.042286 & 0.89 & \checkmark & \\
02263750+6156207 & 36.656258 & 0.76 & 61.939095 & 0.83 & \checkmark & ClassII\\
02263755+6201557 & 36.656471 & 1.53 & 62.032146 & 1.63 & - & \\
02263768+6159187 & 36.656998 & 0.93 & 61.988541 & 0.91 & - & \\
02263768+6200054 & 36.657005 & 0.83 & 62.001492 & 0.92 & - & \\
02263755+6205115 & 36.656475 & 1.46 & 62.086525 & 1.55 & $\sim$ & \\
02263928+6201034\tablenotemark{b}& 36.663658& 9.63& 62.017616& 9.50& not &defined\\
02263847+6157126 & 36.660275 & 3.05 & 61.953499 & 2.79 & \checkmark & \\
02263851+6200490 & 36.660465 & 0.53 & 62.013611 & 0.54 & \checkmark & \\
02263862+6200142 & 36.660904 & 0.83 & 62.003944 & 0.88 & \checkmark & \\
02263865+6200533 & 36.661022 & 0.48 & 62.014793 & 0.52 & \checkmark & ClassII\\
02263865+6159135 & 36.661049 & 2.37 & 61.987080 & 2.61 & \checkmark & \\
02263868+6159094 & 36.661156 & 1.06 & 61.985931 & 1.10 & - & \\
02263885+6200303 & 36.661873 & 0.52 & 62.008419 & 0.50 & - & \\
02263882+6202112 & 36.661732 & 0.84 & 62.036434 & 0.86 & \checkmark &\\
02263954+6202400\tablenotemark{b}& 36.664753& 3.18& 62.044449& 3.40 & \checkmark & ClassII\\
02263958+6204263 & 36.664906 & 4.40 & 62.073975 & 4.71  & \checkmark & \\
02263953+6202401 & 36.664722 & 0.80 & 62.044468 & 0.81  & \checkmark & \\
02263962+6203506 & 36.665073 & 0.90 & 62.064049 & 0.97  & $\sim$ & ClassI\_II\\
02263987+6201292 & 36.666126 & 1.22 & 62.024773 & 1.25  & \checkmark & \\
02263999+6200279 & 36.666618 & 0.52 & 62.007748 & 0.51  & \checkmark & ClassII\\
02264011+6200068 & 36.667145 & 0.72 & 62.001896 & 0.70  & \checkmark & ClassI\_II\\
02263983+6156038\tablenotemark{a} & 36.665943 & 6.51 & 61.934395 & 6.27& \checkmark & \\
02264061+6200448 & 36.669224 & 1.25 & 62.012436 & 1.27  & \checkmark & \\
02264113+6157424 & 36.671383 & 0.94 & 61.961773 & 0.93  & \checkmark & \\
02264126+6201566\tablenotemark{d} & 36.671932 & 0.63 & 62.032402 & 0.66  & - & \\
02264140+6158026 & 36.672482 & 1.08 & 61.967381 & 1.04  & - & \\
02264157+6201129 & 36.673222 & 0.61 & 62.020248 & 0.64  & \checkmark & \\
02264193+6201516 & 36.674725 & 0.90 & 62.031013 & 0.96  & - & \\
02264238+6159456 & 36.676575 & 1.14 & 61.995995 & 1.29  & \checkmark & \\
02264247+6157511 & 36.676975 & 2.19 & 61.964203 & 2.19  & - & \\
02264279+6204237 & 36.678291 & 3.30 & 62.073254 & 3.36  & $\sim$ & \\
02264240+6158162 & 36.676651 & 2.14 & 61.971180 & 1.95  & - & \\
02264279+6201156 & 36.678280 & 2.13 & 62.020992 & 2.17  & - & \\
02264290+6201282\tablenotemark{d} & 36.678761 & 0.43 & 62.024494 & 0.46  & \checkmark & ClassII\\
02264297+6200166 & 36.679024 & 0.94 & 62.004616 & 1.00  & - & \\
02264334+6200044 & 36.680576 & 0.64 & 62.001228 & 0.59  & \checkmark & \\
02264342+6203347 & 36.680908 & 0.99 & 62.059635 & 0.98  & - & \\
02264353+6159270 & 36.681362 & 1.05 & 61.990829 & 1.20  & - & \\
02264359+6204115 & 36.681625 & 0.79 & 62.069874 & 0.83  & \checkmark & ClassII\\
02264438+6155548\tablenotemark{a} & 36.684906 & 8.17 & 61.931881 & 8.42& \checkmark & \\
02264376+6159113 & 36.682331 & 0.67 & 61.986485 & 0.75  & \checkmark & \\
02264391+6200191 & 36.682941 & 1.05 & 62.005299 & 1.05  & \checkmark & \\
02264413+6200305 & 36.683865 & 0.50 & 62.008461 & 0.49  & \checkmark & ClassII\\
02264423+6203348 & 36.684284 & 0.95 & 62.059669 & 1.00  & - & \\
02264425+6155223\tablenotemark{a} & 36.684391 & 2.92 & 61.922852 & 2.83& \checkmark & \\
02264421+6157229 & 36.684216 & 0.89 & 61.956352 & 0.91 & \checkmark & ClassII\\
02264480+6159395 & 36.686676 & 1.69 & 61.994293 & 1.95 & - & \\
02264490+6204378 & 36.687080 & 3.92 & 62.077160 & 3.64 & $\sim$ & ClassI\_II\\
02264497+6200170 & 36.687363 & 0.79 & 62.004730 & 0.81 & - & \\
02264527+6203075 & 36.688641 & 0.69 & 62.052090 & 0.60 & - & photosphere or ClassIII \\
02264562+6157382 & 36.690098 & 2.44 & 61.960613 & 2.76 & \checkmark & \\
02264571+6159505 & 36.690472 & 0.55 & 61.997360 & 0.60 & - &  \\
02264592+6204019 & 36.691319 & 1.95 & 62.067184 & 1.97 & \checkmark &ClassI\_II\\
02264606+6201220\tablenotemark{b}& 36.691906& 2.27& 62.022778& 2.40& \checkmark & ClassII\\
02264607+6157332 & 36.691956 & 1.99 & 61.959213 & 2.01 & \checkmark & \\
02264649+6200196\tablenotemark{d} & 36.693714 & 0.97 & 62.005455 &1.00 & -& \\
02264651+6156331 & 36.693771 & 1.27 & 61.942516 & 1.36 & \checkmark & \\
02264674+6200367 & 36.694752 & 0.89 & 62.010181 & 0.96 & - & \\
02264702+6202144 & 36.695930 & 0.79 & 62.037327 & 0.83 & \checkmark &  ClassII\\
02264720+6156102 & 36.696674 & 2.43 & 61.936153 & 2.61 & $\sim$ & \\
02264736+6159478\tablenotemark{d} & 36.697319 & 0.81 & 61.996601 & 0.91 & \checkmark & \\
02264898+6157567 & 36.704075 & 1.01 & 61.965763 & 1.03 & \checkmark & ClassII\\
02264970+6156338 & 36.707085 & 1.15 & 61.942734 & 1.29 & \checkmark & \\
02264963+6156035 & 36.706783 & 1.06 & 61.934315 & 1.07 & - & \\
02264974+6158419 & 36.707260 & 1.42 & 61.978306 & 1.43 & \checkmark & \\
02265007+6200263 & 36.708637 & 0.71 & 62.007298 & 0.74 & - & \\
02265061+6157404 & 36.710880 & 0.71 & 61.961216 & 0.77 & \checkmark & ClassII\\
02265084+6202534 & 36.711823 & 0.57 & 62.048153 & 0.59 & \checkmark & ClassII\\
02265100+6158384 & 36.712509 & 0.70 & 61.977337 & 0.72 & \checkmark & ClassII\\
02265167+6200166 & 36.715282 & 1.68 & 62.004604 & 1.62 & \checkmark & \\
02265171+6158335 & 36.715439 & 0.74 & 61.975979 & 0.78 & \checkmark & ClassII\\
02265339+6157007 & 36.722443 & 0.58 & 61.950188 & 0.58 & \checkmark & ClassII\\
02265387+6204355 & 36.724449 & 0.90 & 62.076534 & 0.91 & - & \\
02265444+6157204 & 36.726822 & 1.16 & 61.955658 & 1.18 & - & \\
02265534+6159075 & 36.730579 & 0.53 & 61.985413 & 0.56 & - & \\
02265574+6202069 & 36.732258 & 1.31 & 62.035236 & 1.38 & - & \\
02265607+6205409 & 36.733643 & 0.85 & 62.094688 & 0.86 & - & \\
02265761+6159490 & 36.740036 & 1.99 & 61.996937 & 2.08 & $\sim$ & \\
02265809+6157155 & 36.742058 & 3.01 & 61.954308 & 2.72 & $\sim$ & \\
02265816+6159319 & 36.742332 & 0.59 & 61.992203 & 0.61 & \checkmark & \\
02265948+6203506 & 36.747852 & 1.78 & 62.064056 & 1.81 & - & \\
02270002+6201106 & 36.750099 & 1.63 & 62.019604 & 1.83 & - & \\
02270024+6157320 & 36.751011 & 2.75 & 61.958893 & 2.40 & \checkmark & \\
02270155+6159589 & 36.756439 & 0.81 & 61.999706 & 0.85 & \checkmark & \\
02270392+6201588 & 36.766327 & 0.68 & 62.032990 & 0.69 & \checkmark & \\
02270523+6157048 & 36.771774 & 1.19 & 61.951324 & 1.22 & - & \\
02270536+6202109 & 36.772339 & 2.41 & 62.036358 & 2.47 & - & \\
02270613+6158166 & 36.775528 & 0.62 & 61.971279 & 0.62 & \checkmark &ClassII\\
02270616+6157127 & 36.775681 & 2.07 & 61.953529 & 2.00 & \checkmark & \\
02270608+6157387 & 36.775322 & 3.38 & 61.960743 & 3.22 & \checkmark & \\
02270756+6200131 & 36.781513 & 0.74 & 62.003643 & 0.73 & - & \\
02270756+6200131 & 36.781513 & 0.74 & 62.003643 & 0.73 & - & \\
02270964+6159369 & 36.790161 & 3.11 & 61.993595 & 2.95 & - & \\
02271047+6159501 & 36.793606 & 1.77 & 61.997246 & 1.83 & - & \\
02271197+6157347 & 36.799881 & 3.91 & 61.959637 & 3.72 & - & \\
02271295+6157250 & 36.803951 & 2.89 & 61.956944 & 2.67 & - & \\
02271296+6158407 & 36.803982 & 2.08 & 61.977985 & 1.97 & - & \\
02271410+6200456 & 36.808746 & 6.27 & 62.012680 & 6.23 & \checkmark & \\
02271452+6200193 & 36.810486 & 8.57 & 62.005371 & 9.03 & \checkmark & \\
02271660+6200520 & 36.819168 & 9.19 & 62.014439 & 9.46 & \checkmark & \\
02271627+6159086 & 36.817772 & 2.68 & 61.985733 & 2.82 & $\sim$& \\
02271656+6158358 & 36.818981 & 1.67 & 61.976612 & 1.73 & \checkmark & \\
02271981+6158281 & 36.832546 & 1.74 & 61.974464 & 1.75 & - & \\
02271999+6159435 & 36.833271 & 1.75 & 61.995407 & 1.65 & - & \\
02272024+6202025 & 36.834324 & 0.26 & 62.034016 & 0.28 & \checkmark & ClassII\\
\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{l rr rrr rrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Optical, near-infrared and IRAC/Spitzer fluxes of the IRAC/Spitzer
  sources with X-ray counterpart.\label{irac-x}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} &  \colhead{F$_{\rm V}$} & \colhead{F$_{\rm I}$} &
\colhead{F$_{\rm J}$} & \colhead{F$_{\rm H}$} & \colhead{F$_{\rm K}$} &
\colhead{F$_{3.6\mu m}$} & \colhead{F$_{4.5\mu m}$} &
\colhead{F$_{5.8\mu m}$} & \colhead{F$_{8.0\mu m}$} \\
%}
%\tablehead{
\colhead{IRAC-} & \colhead{[mJy]} & \colhead{[mJy]} &
\colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} &
\colhead{[mJy]} & \colhead{[mJy]} &
\colhead{[mJy]} & \colhead{[mJy]} 
}
\startdata
 02255380+6201164& .... & .... & .... & .... & .... & 1.3026$\pm$ 0.0073& 1.3182$\pm$ 0.0088& .... & .... \\
 02255585+6201477& .... & .... & .... & .... & .... & 0.4586$\pm$ 0.0048& 0.3066$\pm$ 0.0055& .... & .... \\
 02255585+6201477& .... & .... & .... & .... & .... & 0.4586$\pm$ 0.0048& 0.3066$\pm$ 0.0055& .... & .... \\
 02255717+6159399& 0.0073& 0.0707& .... & .... & .... & .... & 0.1901$\pm$ 0.0033& .... & .... \\
 02255780+6201287& .... & .... & .... & .... & .... & 0.4427$\pm$ 0.0048& 0.3130$\pm$ 0.0054& .... & .... \\
 02255891+6158121& 0.0616& 0.7341& 4.0410& 7.8397& 8.2401& 8.2684$\pm$ 0.0247& 8.7915$\pm$ 0.0271& 9.0294$\pm$ 0.2101& 9.3836$\pm$ 0.0890\\
 02255931+6202527& .... & .... & .... & .... & .... & 0.7768$\pm$ 0.0065& 0.6863$\pm$ 0.0088& 2.1174$\pm$ 0.0455& .... \\
 02255900+6203133& .... & .... & .... & .... & .... & 0.4109$\pm$ 0.0073& 0.6331$\pm$ 0.0088& .... & .... \\
 02255940+6159089& 0.0582& 0.4375& 1.0532& 1.5357& 1.1693& 0.7298$\pm$ 0.0054& 0.3884$\pm$ 0.0039& 1.7319$\pm$ 0.0251& 2.0907$\pm$ 0.0523\\
 02255945+6201413& .... & .... & .... & .... & .... & 2.3144$\pm$ 0.0117& 2.4546$\pm$ 0.0133& 2.5519$\pm$ 0.0399& .... \\
 02255960+6159159& .... & .... & .... & .... & .... & .... & 0.1395$\pm$ 0.0030& 1.7319$\pm$ 0.0251& 2.0907$\pm$ 0.0523\\
 02255940+6201087& 0.2143& 1.3407& 4.1542& 5.3740& 4.5283& 2.3800$\pm$ 0.0116& 1.6186$\pm$ 0.0094& .... & .... \\
 02255971+6158221& .... & .... & 2.1013& 9.0012& 31.3278& 92.1254$\pm$ 0.2143& 146.6403$\pm$ 0.3530& 239.5303$\pm$ 0.5788& 289.0532$\pm$ 0.8720\\
 02255988+6200312& 0.0074& 0.1328& 0.6831& 1.2311& 1.1167& 0.6453$\pm$ 0.0055& 0.4529$\pm$ 0.0049& .... & .... \\
 02255991+6159175& .... & .... & .... & .... & .... & .... & 0.1447$\pm$ 0.0028& .... & 2.0907$\pm$ 0.0523\\
 02260077+6201047& .... & .... & .... & .... & .... & 0.3343$\pm$ 0.0049& 0.2104$\pm$ 0.0046& .... & .... \\
 02260021+6158427& .... & .... & .... & .... & .... & 0.2721$\pm$ 0.0039& 0.2000$\pm$ 0.0039& .... & .... \\
 02260047+6202012& 0.0131& 0.1769& 0.9430& 1.8294& 1.6290& 0.6576$\pm$ 0.0071& 0.4523$\pm$ 0.0074& .... & .... \\
 02260057+6158256& 0.0099& 0.1442& .... & .... & .... & 5.0000$\pm$ 0.0175& 4.7460$\pm$ 0.0179& .... & 13.1657$\pm$ 0.1163\\
 02260077+6201047& .... & .... & .... & .... & .... & 0.3343$\pm$ 0.0049& 0.2104$\pm$ 0.0046& .... & .... \\
 02260153+6202546& 5.6794& 10.7285& 13.5048& 12.7732& 10.0909& 5.0970$\pm$ 0.0159& 3.6551$\pm$ 0.0160& 2.3376$\pm$ 0.0394& .... \\
 02260186+6202185& .... & .... & .... & .... & .... & .... & 0.8064$\pm$ 0.0091& 2.3934$\pm$ 0.0281& 4.7682$\pm$ 0.1050\\
02260207+6200478& 0.0102& 0.0959& .... & .... & .... & 0.4585$\pm$ 0.0047& 0.3205$\pm$ 0.0045& .... & .... \\
02260242+6159163& 0.0183& 0.2481& .... & .... & .... & 0.4286$\pm$ 0.0041& 0.2950$\pm$ 0.0034& .... & .... \\
02260312+6203492& .... & .... & .... & .... & .... & 0.3805$\pm$ 0.0046& 0.2754$\pm$ 0.0060& 1.2573$\pm$ 0.0352& 7.4349$\pm$ 0.1988\\
02260301+6200057& .... & .... & .... & .... & .... & 0.5342$\pm$ 0.0047& 0.5353$\pm$ 0.0044& .... & .... \\
02260419+6202228& .... & .... & .... & .... & .... & .... & 0.6206$\pm$ 0.0065& .... & 4.7682$\pm$ 0.1050\\
02260415+6202510& .... & .... & 0.5476& 1.1976& 1.1374& 0.6190$\pm$ 0.0045& 0.3762$\pm$ 0.0057& .... & .... \\
02260463+6202152& .... & .... & .... & .... & .... & 0.2958$\pm$ 0.0043& .... & .... & 4.7682$\pm$ 0.1050\\
02260452+6158267& 0.5931& 5.2935& 21.4037& 32.3817& 29.6436& 16.6699$\pm$ 0.0443& 10.8992$\pm$ 0.0316& 8.1086$\pm$ 0.0425& 5.3639$\pm$ 0.0766\\
02260466+6200027& .... & .... & 0.4472& 1.0723& 1.2704& 1.7228$\pm$ 0.0082& 1.8162$\pm$ 0.0077& .... & .... \\
02260469+6200216& .... & .... & 0.4154& 1.0624& 1.1586& 0.7696$\pm$ 0.0059& 0.5404$\pm$ 0.0046& .... & .... \\
02260527+6201098& .... & .... & .... & .... & .... & 0.4385$\pm$ 0.0050& 0.3233$\pm$ 0.0054& .... & .... \\
02260410+6203266& .... & .... & .... & .... & .... & .... & 0.3165$\pm$ 0.0089& 1.1409$\pm$ 0.0308& 4.6667$\pm$ 0.1059\\
02260556+6159299& 0.0889& 0.5714& 1.8814& 2.5722& 2.1475& 1.2096$\pm$ 0.0066& 0.7935$\pm$ 0.0047& .... & .... \\
02260544+6158244& 0.0503& 0.7207& .... & .... & .... & .... & .... & 14.1683$\pm$ 0.0583& 14.1716$\pm$ 0.0996\\
02260587+6158465& 3.9219& 17.4639& 40.7838& 42.6874& 35.3127& 18.0509$\pm$ 0.0457& 11.8676$\pm$ 0.0324& 7.7691$\pm$ 0.0390& .... \\
02260590+6202276& .... & .... & .... & .... & .... & 0.1318$\pm$ 0.0041& .... & 1.6879$\pm$ 0.0364& 11.4398$\pm$ 0.1975\\
02260676+6203019& .... & .... & .... & .... & .... & 0.0844$\pm$ 0.0031& .... & 1.3532$\pm$ 0.0290& .... \\
02260683+6159578& .... & .... & 1.1028& 1.8806& 1.6902& 1.0098$\pm$ 0.0062& .... & .... & .... \\
02260745+6203265& .... & .... & .... & .... & .... & .... & 0.1902$\pm$ 0.0043& 1.5196$\pm$ 0.0297& .... \\
02260787+6159179& 0.0521& 0.4117& 1.6691& 2.9262& 3.6302& 3.7698$\pm$ 0.0126& 3.5652$\pm$ 0.0121& 3.4941$\pm$ 0.0298& 4.7396$\pm$ 0.0584\\
02260849+6203544& .... & .... & .... & .... & .... & 0.1986$\pm$ 0.0039& 0.2324$\pm$ 0.0052& 1.0900$\pm$ 0.0332& 3.8531$\pm$ 0.0957\\
02260906+6200219& 0.0159& 0.1262& .... & .... & .... & 0.7450$\pm$ 0.0060& 0.6052$\pm$ 0.0049& .... & 3.2949$\pm$ 0.0710\\
02260959+6200581& 6.1645& 13.2843& 17.8028& 16.5310& 11.8013& 5.4760$\pm$ 0.0174& 3.4674$\pm$ 0.0126& .... & .... \\
02260960+6200414& 0.1369& 0.7240& 2.5263& 3.0924& 2.7538& 1.5103$\pm$ 0.0078& 1.0445$\pm$ 0.0060& .... & .... \\
02260967+6200119& 0.0173& 0.2061& 1.1233& 1.8463& 1.9766& 2.5289$\pm$ 0.0107& 2.7589$\pm$ 0.0101& 3.2730$\pm$ 0.0316& 4.9645$\pm$ 0.0618\\
02261003+6159302& .... & .... & .... & .... & .... & 0.2655$\pm$ 0.0034& 0.1766$\pm$ 0.0032& .... & 1.8659$\pm$ 0.0490\\
02261007+6203454& .... & .... & .... & .... & .... & 0.4013$\pm$ 0.0045& 0.2660$\pm$ 0.0048& 1.0900$\pm$ 0.0332& .... \\
02261031+6200137& .... & .... & .... & .... & .... & 1.2635$\pm$ 0.0452& 1.2451$\pm$ 0.0064& .... & .... \\
02261100+6200453& .... & .... & .... & .... & .... & 1.0392$\pm$ 0.0064& 0.9574$\pm$ 0.0058& 1.9951$\pm$ 0.0271& 2.6391$\pm$ 0.0587\\
02261198+6203558& .... & .... & .... & .... & .... & 0.1196$\pm$ 0.0041& .... & 1.0900$\pm$ 0.0332& .... \\
02261128+6201513& 0.0108& 0.1213& 0.6060& 0.8134& 0.9907& 0.6335$\pm$ 0.0046& 0.5342$\pm$ 0.0046& 1.0832$\pm$ 0.0226& .... \\
02261153+6204432& .... & .... & .... & .... & .... & 0.6820$\pm$ 0.0074& 0.5109$\pm$ 0.0093& 1.5851$\pm$ 0.0414& .... \\
02261196+6200129& 0.0354& 0.3546& 1.6387& 3.1210& 3.2503& 3.7277$\pm$ 0.0126& 3.3468$\pm$ 0.0110& 3.4648$\pm$ 0.0308& 3.9014$\pm$ 0.0568\\
02261207+6159439& 0.0074& 0.0931& 0.7490& 1.4266& 1.4857& 0.7841$\pm$ 0.0045& 0.5516$\pm$ 0.0039& .... & 1.8659$\pm$ 0.0490\\
02261296+6203414& 0.0281& 0.2283& 0.7022& 1.2656& 1.0184& 0.6300$\pm$ 0.0053& 0.4041$\pm$ 0.0053& 0.9759$\pm$ 0.0306& .... \\
02261320+6200346& .... & .... & 1.4012& 2.3458& 2.2281& 2.7003$\pm$ 0.0103& 2.6966$\pm$ 0.0093& 3.0861$\pm$ 0.0303& .... \\
02261320+6156152& 0.0103& 0.1450& 0.6173& 1.0240& 0.8393& 0.4949$\pm$ 0.0055& 0.3336$\pm$ 0.0037& .... & .... \\
02261391+6200532& .... & .... & 1.0339& 2.7688& 4.8745& 7.6964$\pm$ 0.0224& 7.9229$\pm$ 0.0214& 6.9452$\pm$ 0.0384& 5.4349$\pm$ 0.0609\\
02261491+6204046& .... & .... & .... & .... & .... & 1.4946$\pm$ 0.0083& 1.7342$\pm$ 0.0095& 2.0313$\pm$ 0.0378& .... \\
02261565+6200482& 0.0105& 0.1716& 0.8760& 1.2425& 1.3675& 0.7470$\pm$ 0.0049& 0.5042$\pm$ 0.0038& .... & .... \\
02261645+6157174& 0.0174& 0.2678& 1.7002& 2.9806& 2.7035& 1.6131$\pm$ 0.0089& 1.0929$\pm$ 0.0072& .... & .... \\
02261671+6159485& 0.0133& 0.1724& 0.9172& 1.7470& 2.1278& 2.3732$\pm$ 0.0076& 2.4506$\pm$ 0.0079& 2.5969$\pm$ 0.0201& 3.3826$\pm$ 0.0975\\
02261699+6158262& 0.0926& 0.5767& .... & .... & .... & 2.2164$\pm$ 0.0087& 1.8152$\pm$ 0.0091& .... & .... \\
02261717+6157438& .... & .... & .... & .... & .... & 0.3781$\pm$ 0.0046& 0.2408$\pm$ 0.0047& .... & .... \\
02261727+6156069& 0.0758& 0.8244& 3.7195& 6.1702& 5.4945& 3.6082$\pm$ 0.0144& 2.4486$\pm$ 0.0086& .... & .... \\
02261739+6159512& 0.0096& 0.1196& 0.7421& 1.3624& 1.2358& 1.0372$\pm$ 0.0045& 0.8811$\pm$ 0.0043& .... & 3.3826$\pm$ 0.0975\\
02261769+6202141& .... & .... & .... & .... & .... & 0.2175$\pm$ 0.0047& .... & 0.9204$\pm$ 0.0310& .... \\
02261849+6203556& .... & .... & .... & .... & .... & 2.6170$\pm$ 0.0107& 2.1788$\pm$ 0.0120& 1.7622$\pm$ 0.0323& .... \\
02261881+6159528& 3.1124& 8.8990& 16.8457& 20.8113& 28.5713& 35.9941$\pm$ 0.0794& 33.0929$\pm$ 0.0736& 28.1996$\pm$ 0.0736& 19.7041$\pm$ 0.0763\\
02261765+6203431& .... & .... & .... & .... & .... & .... & 0.1631$\pm$ 0.0054& 1.4315$\pm$ 0.0338& .... \\
02261881+6159528& 3.1124& 8.8990& 16.8457& 20.8113& 28.5713& 35.9941$\pm$ 0.0794& 33.0929$\pm$ 0.0736& 28.1996$\pm$ 0.0736& 19.7041$\pm$ 0.0763\\
02261888+6158048& .... & .... & 0.4770& 0.8837& 0.9726& 0.5528$\pm$ 0.0050& 0.3692$\pm$ 0.0048& .... & .... \\
02261959+6203058& .... & .... & 1.0058& 2.8728& 5.0111& 4.9716$\pm$ 0.0172& 5.4634$\pm$ 0.0197& 5.5616$\pm$ 0.0405& 5.8156$\pm$ 0.0979\\
02261970+6156554& 0.0069& 0.0827& 0.4597& 0.9085& 0.9461& 0.6540$\pm$ 0.0058& 0.4370$\pm$ 0.0043& .... & .... \\
02261967+6157541& 0.0084& 0.0952& 0.5182& 0.9779& 0.8471& 0.6031$\pm$ 0.0049& 0.4757$\pm$ 0.0051& .... & .... \\
02261990+6159357& 0.0084& 0.1122& 0.5950& 1.0922& 0.9907& 0.5702$\pm$ 0.0030& 0.4037$\pm$ 0.0032& .... & .... \\
02262010+6156358& 0.0083& 0.0765& 0.5426& 1.1866& 1.2244& 1.2468$\pm$ 0.0077& 1.2134$\pm$ 0.0061& .... & .... \\
02262029+6200119& 0.0433& 0.4411& 1.7478& 2.9262& 2.5818& 1.4760$\pm$ 0.0061& 1.0010$\pm$ 0.0041& .... & .... \\
02262044+6157024& 0.0434& 0.4977& 2.2829& 3.9292& 3.7319& 2.1077$\pm$ 0.0100& 1.4210$\pm$ 0.0074& .... & .... \\
02262048+6203521& .... & .... & .... & .... & .... & 0.1110$\pm$ 0.0039& 10.5435$\pm$ 0.0341& 11.1644$\pm$ 0.0564& 7.5089$\pm$ 0.1310\\
02262048+6203521& .... & .... & .... & .... & .... & 0.1110$\pm$ 0.0039& .... & .... & 7.5089$\pm$ 0.1310\\
02262082+6200365& 0.0489& 0.4940& 2.1013& 3.4222& 3.4668& 2.7640$\pm$ 0.0097& 2.5800$\pm$ 0.0079& 2.8239$\pm$ 0.0225& 3.3343$\pm$ 0.0365\\
02262048+6203521& .... & .... & .... & .... & .... & 0.1110$\pm$ 0.0039& .... & 1.7701$\pm$ 0.0287& 7.5089$\pm$ 0.1310\\
02262112+6158582& 0.0162& 0.3043& 2.1207& 4.0022& 3.8720& 3.4545$\pm$ 0.0101& 2.9812$\pm$ 0.0105& 2.7241$\pm$ 0.0194& 1.8166$\pm$ 0.0446\\
02262148+6158419& 0.0131& 0.2141& 1.3883& 2.8728& 3.7664& 4.2733$\pm$ 0.0126& 4.6581$\pm$ 0.0149& 5.9031$\pm$ 0.0271& 8.7761$\pm$ 0.0600\\
02262140+6200551& .... & .... & .... & .... & .... & 0.3941$\pm$ 0.0038& 0.3541$\pm$ 0.0033& .... & .... \\
02262132+6204362& .... & .... & .... & .... & .... & .... & 0.6992$\pm$ 0.0064& 0.9339$\pm$ 0.0282& 3.5138$\pm$ 0.0972\\
02262191+6202438& 0.0203& 0.2609& .... & .... & .... & 1.0970$\pm$ 0.0077& 0.2386$\pm$ 0.0051& .... & .... \\
02262195+6158031& 0.0234& 0.3010& 1.4537& 3.0082& 3.4350& 2.8531$\pm$ 0.0106& 2.4348$\pm$ 0.0102& 2.6262$\pm$ 0.0251& .... \\
02262199+6159297& 0.0062& 0.0896& .... & .... & .... & 0.2997$\pm$ 0.0025& 0.1893$\pm$ 0.0026& .... & .... \\
02262219+6156592& .... & .... & .... & .... & .... & 0.4430$\pm$ 0.0045& 0.5047$\pm$ 0.0042& .... & .... \\
02262231+6157267& .... & .... & 0.6831& 1.4666& 1.2940& 0.7198$\pm$ 0.0055& 0.4955$\pm$ 0.0047& .... & .... \\
02262227+6202403& .... & .... & 0.9005& 1.5216& 1.7058& .... & 1.0089$\pm$ 0.0079& .... & .... \\
02262273+6203109& 0.0269& 0.3288& 1.6387& 3.0641& 3.3108& 3.1841$\pm$ 0.0128& 3.3963$\pm$ 0.0151& 4.2446$\pm$ 0.0380& 6.5168$\pm$ 0.1083\\
02262318+6202023& .... & .... & .... & .... & .... & 0.9024$\pm$ 0.0081& 0.9420$\pm$ 0.0075& .... & .... \\
02262328+6205020& 0.0034& 0.0127& .... & .... & .... & 3.5602$\pm$ 0.0137& 4.5682$\pm$ 0.0220& 5.8689$\pm$ 0.0456& .... \\
02262411+6200012& 0.0235& 0.2092& 1.3258& 2.3895& 2.6542& 2.4358$\pm$ 0.0080& 2.2342$\pm$ 0.0073& 2.3161$\pm$ 0.0171& 3.1943$\pm$ 0.0930\\
02262440+6200090& .... & .... & .... & .... & .... & 0.2177$\pm$ 0.0028& 0.1853$\pm$ 0.0026& .... & 3.1943$\pm$ 0.0930\\
02262447+6159106& .... & .... & .... & .... & .... & .... & 0.5632$\pm$ 0.0045& .... & 7.5838$\pm$ 0.1242\\
02262488+6159265& 0.0100& 0.1270& 0.6060& 0.9339& 1.0963& 0.7803$\pm$ 0.0044& .... & 1.0460$\pm$ 0.0182& 2.4428$\pm$ 0.0506\\
02262527+6156538& .... & .... & .... & .... & .... & 0.3750$\pm$ 0.0040& 0.2670$\pm$ 0.0030& .... & .... \\
02262536+6200034& 0.0117& 0.2515& 1.6691& 3.3289& 3.4668& 3.3614$\pm$ 0.0103& 3.0712$\pm$ 0.0094& 2.7515$\pm$ 0.0178& 3.1943$\pm$ 0.0930\\
02262586+6201186& 0.0239& 0.1478& .... & .... & .... & 0.2711$\pm$ 0.0046& 0.1770$\pm$ 0.0037& .... & .... \\
02262587+6158354& 0.0051& 0.0892& 0.4903& 0.9870& 1.1586& 2.1528$\pm$ 0.0089& 2.1561$\pm$ 0.0082& 2.1409$\pm$ 0.0224& .... \\
02262637+6159124& 0.0242& 0.3870& 1.8471& 3.2681& 3.0474& 2.3066$\pm$ 0.0085& 1.8992$\pm$ 0.0078& 2.0538$\pm$ 0.0193& .... \\
02262646+6202241& 0.1003& 0.6927& 2.5263& 3.6838& 3.1618& 1.6905$\pm$ 0.0099& 1.1304$\pm$ 0.0080& .... & .... \\
02262649+6204256& .... & .... & .... & .... & .... & 0.4154$\pm$ 0.0043& 0.3153$\pm$ 0.0055& .... & .... \\
02262724+6158142& 0.5011& 3.7544& 12.4305& 17.3101& 15.5572& 8.4515$\pm$ 0.0238& 5.5889$\pm$ 0.0164& 3.9824$\pm$ 0.0282& 1.7791$\pm$ 0.0511\\
02262794+6159538& .... & .... & 0.7353& 1.5499& 2.1475& 1.7052$\pm$ 0.0065& 1.6611$\pm$ 0.0067& 1.4931$\pm$ 0.0172& .... \\
02262802+6158482& 0.0067& 0.1532& 0.8600& 1.5216& 1.3550& 0.7961$\pm$ 0.0056& 0.5441$\pm$ 0.0042& .... & .... \\
02262817+6158218& 0.0060& 0.0824& .... & .... & .... & .... & 1.0039$\pm$ 0.0053& .... & .... \\
02262836+6205306& 0.0172& 0.2201& 1.1442& 1.8980& 2.0508& 1.2018$\pm$ 0.0064& 1.0277$\pm$ 0.0090& .... & .... \\
02262839+6156388& .... & .... & 1.1547& 2.3458& 2.8309& 1.3046$\pm$ 0.0072& 1.0356$\pm$ 0.0046& .... & .... \\
02262860+6158055& 0.0385& 0.4387& 2.3686& 4.6377& 6.5453& 8.7307$\pm$ 0.0252& 8.9387$\pm$ 0.0243& 9.0890$\pm$ 0.0430& 9.8422$\pm$ 0.0711\\
02262879+6157481& 0.0130& 0.1685& 0.7022& 1.4135& 1.4320& 1.2889$\pm$ 0.0064& 1.2026$\pm$ 0.0056& .... & .... \\
02262938+6200135& .... & .... & .... & .... & .... & 0.6970$\pm$ 0.0409& 0.8615$\pm$ 0.0049& .... & .... \\
02262940+6201375& 0.0310& 0.2944& 1.6538& 3.2681& 3.8720& 3.9207$\pm$ 0.0166& 3.6057$\pm$ 0.0137& 3.0411$\pm$ 0.0357& .... \\
02262962+6159126& 0.0252& 0.2928& 1.6538& 3.6838& 5.2472& 5.8257$\pm$ 0.0177& 5.8458$\pm$ 0.0181& 5.8718$\pm$ 0.0330& 6.5099$\pm$ 0.0639\\
02262966+6156575& .... & .... & .... & .... & .... & 0.2673$\pm$ 0.0035& 0.1828$\pm$ 0.0024& .... & .... \\
02262969+6202382& .... & .... & .... & .... & .... & 0.6724$\pm$ 0.0066& 0.4052$\pm$ 0.0059& .... & .... \\
02262966+6204566& .... & .... & .... & .... & .... & 0.6962$\pm$ 0.0045& 0.5665$\pm$ 0.0048& .... & .... \\
02262989+6201223& 0.0108& 0.0886& .... & .... & .... & .... & 0.2633$\pm$ 0.0040& .... & .... \\
02263007+6158506& 0.0381& 0.4271& 2.0440& 3.6166& 4.0173& 2.8374$\pm$ 0.0120& 2.3211$\pm$ 0.0096& 1.7916$\pm$ 0.0268& .... \\
02263023+6202383& .... & .... & .... & .... & .... & 0.5083$\pm$ 0.0058& 0.4052$\pm$ 0.0059& .... & .... \\
02263046+6200453& .... & .... & 1.7159& 2.9262& 2.9644& 2.2390$\pm$ 0.0098& 1.8933$\pm$ 0.0078& .... & .... \\
02263091+6157504& 0.0075& 0.1373& .... & .... & .... & 0.6954$\pm$ 0.0051& 0.4399$\pm$ 0.0037& .... & .... \\
02263094+6155383& .... & .... & .... & .... & .... & 0.4451$\pm$ 0.0057& 0.2944$\pm$ 0.0038& .... & .... \\
02263131+6200037& 0.0359& 0.5182& 2.2620& 3.9655& 3.7319& 2.0059$\pm$ 0.0081& 1.3547$\pm$ 0.0069& .... & .... \\
02263135+6158054& .... & .... & .... & .... & .... & 0.5834$\pm$ 0.0049& 0.4041$\pm$ 0.0039& .... & .... \\
02263140+6201527& 0.0226& 0.2168& 0.9694& 1.5933& 1.5415& 0.7723$\pm$ 0.0064& 0.5206$\pm$ 0.0053& .... & .... \\
02263150+6201191& .... & .... & 0.4431& 0.8676& 0.7378& 0.4391$\pm$ 0.0052& 0.2867$\pm$ 0.0040& .... & .... \\
02263167+6200439& .... & .... & .... & .... & .... & 0.5492$\pm$ 0.0051& 0.4928$\pm$ 0.0043& .... & .... \\
02263184+6203125& .... & .... & .... & .... & .... & 0.3865$\pm$ 0.0044& 0.2639$\pm$ 0.0051& 1.8542$\pm$ 0.0286& 4.6085$\pm$ 0.0894\\
02263206+6156121& 0.6910& 3.2579& 7.5594& 8.3618& 7.1110& 3.5671$\pm$ 0.0128& 2.2589$\pm$ 0.0077& .... & .... \\
02263248+6156347& .... & .... & 0.4858& 1.3011& 2.2905& 4.8413$\pm$ 0.0163& 5.4338$\pm$ 0.0141& 5.5039$\pm$ 0.0331& 6.5651$\pm$ 0.0469\\
02263240+6202523& .... & .... & .... & .... & .... & 0.4981$\pm$ 0.0051& 0.3371$\pm$ 0.0051& .... & .... \\
02263230+6158525& .... & .... & 0.5578& 0.8517& 0.9203& 0.5176$\pm$ 0.0054& 0.3666$\pm$ 0.0044& 3.2701$\pm$ 0.0381& 3.6499$\pm$ 0.0749\\
02263287+6201220& .... & .... & 0.9874& 1.6379& 1.4994& 0.8331$\pm$ 0.0064& .... & .... & .... \\
02263323+6201062& 0.0249& 0.3114& 1.4272& 2.4791& 2.2905& 1.2458$\pm$ 0.0071& 0.8250$\pm$ 0.0050& .... & .... \\
02263332+6156030& 0.0141& 0.3950& .... & .... & .... & 8.0323$\pm$ 0.0257& 7.6334$\pm$ 0.0199& 6.6761$\pm$ 0.0338& 6.6351$\pm$ 0.0487\\
02263328+6156045& 0.0133& 0.3720& .... & .... & .... & .... & .... & 6.6761$\pm$ 0.0338& 6.6351$\pm$ 0.0487\\
02263343+6159250& 0.0319& 0.3575& 1.2779& 2.0811& 1.8877& 0.9843$\pm$ 0.0067& 0.6521$\pm$ 0.0056& .... & .... \\
02263362+6159431& 0.0143& 0.2025& 0.8063& 1.4135& 1.1801& 0.6586$\pm$ 0.0052& 0.4242$\pm$ 0.0054& 1.1292$\pm$ 0.0233& .... \\
02263371+6155387& .... & .... & 0.7022& 1.5499& 1.9406& 2.1068$\pm$ 0.0102& 2.0909$\pm$ 0.0084& .... & .... \\
02263386+6155555& 0.0320& 0.4972& 2.6454& 4.7676& 4.6551& 2.5651$\pm$ 0.0114& 1.7411$\pm$ 0.0068& .... & .... \\
02263394+6156573& 4.4741& 9.6859& 12.2036& 11.2279& 8.0897& 3.6641$\pm$ 0.0133& 2.4022$\pm$ 0.0072& 1.8014$\pm$ 0.0239& .... \\
02263415+6201192& 4.6936& 16.9723& 37.8868& 40.7662& 33.1078& 15.9256$\pm$ 0.0438& 10.4644$\pm$ 0.0278& 6.9814$\pm$ 0.0413& .... \\
02263422+6159201& 0.1141& 1.0369& 4.0410& 6.5811& 6.5453& 5.9951$\pm$ 0.0207& 5.0415$\pm$ 0.0182& 4.1879$\pm$ 0.0331& .... \\
02263431+6200252& 0.0239& 0.2375& .... & .... & .... & 1.2116$\pm$ 0.0067& 1.3893$\pm$ 0.0527& .... & .... \\
02263433+6201527& 6.4077& 14.1690& 22.4124& 21.5924& 17.2159& 7.8609$\pm$ 0.0268& 5.1136$\pm$ 0.0170& 3.4814$\pm$ 0.0342& .... \\
02263443+6200419& .... & .... &      1024.4441& 836.1803& 602.4631& 126.5426$\pm$ 0.4112& 167.2925$\pm$ 0.3872& 130.3327$\pm$ 0.3150& 97.2387$\pm$ 0.2737\\
02263441+6205037& .... & .... & .... & .... & .... & 0.2437$\pm$ 0.0030& 0.1707$\pm$ 0.0032& .... & .... \\
02263455+6158169& 0.2307& 1.7625& 6.1729& 10.0531& 12.2442& 13.1244$\pm$ 0.0384& 11.9664$\pm$ 0.0328& 10.4599$\pm$ 0.0510& 8.4359$\pm$ 0.0703\\
02263455+6203404& .... & .... & .... & .... & .... & 0.4005$\pm$ 0.0037& 0.2878$\pm$ 0.0048& .... & .... \\
02263463+6159107& 2.6984& 13.4320& 35.1956& 41.5241& 34.6681& 17.1499$\pm$ 0.0517& 11.2846$\pm$ 0.0340& 8.1037$\pm$ 0.0462& .... \\
02263480+6201053& 0.0755& 0.6423& 2.7957& 4.5113& 3.9804& 2.1342$\pm$ 0.0094& 1.3963$\pm$ 0.0066& .... & .... \\
02263530+6204558& .... & .... & .... & .... & .... & 0.0655$\pm$ 0.0021& 0.1707$\pm$ 0.0032& .... & 2.2613$\pm$ 0.0534\\
02263489+6157559& 0.1558& 1.7512& 7.2860& 12.0865& 11.1668& 6.0500$\pm$ 0.0193& 4.0395$\pm$ 0.0124& .... & .... \\
02263495+6202427& .... & .... & .... & .... & .... & 0.6289$\pm$ 0.0049& 0.4547$\pm$ 0.0049& .... & .... \\
02263541+6155197& .... & .... & .... & .... & .... & 0.7046$\pm$ 0.0085& 0.4736$\pm$ 0.0040& .... & .... \\
02263585+6201062& 0.0350& 0.3377& .... & .... & .... & 1.1978$\pm$ 0.0069& 0.8187$\pm$ 0.0050& .... & .... \\
02263646+6201120& 9.4515& 22.5393& 32.3958& 32.3817& 23.7646& 10.9598$\pm$ 0.0306& 6.9279$\pm$ 0.0192& 4.8630$\pm$ 0.0318& .... \\
02263648+6157462& 0.0375& 0.4602& 2.2003& 3.7870& 3.1618& 1.7463$\pm$ 0.0085& 1.1571$\pm$ 0.0054& .... & .... \\
02263658+6201471& .... & .... & 0.9605& 1.6838& 1.5133& 0.8986$\pm$ 0.0058& 0.5949$\pm$ 0.0046& .... & .... \\
02263667+6200416& 0.8187& 4.8949& 15.2226& 18.9802& 16.1410& 7.8002$\pm$ 0.0227& 5.1443$\pm$ 0.0164& 3.3170$\pm$ 0.0270& .... \\
02263670+6202470& 1.0922& 5.4568& 14.4042& 18.6337& 15.9930& 8.2723$\pm$ 0.0242& 5.4348$\pm$ 0.0177& 3.8660$\pm$ 0.0289& .... \\
02263693+6200345& 0.0328& 0.3097& 1.5083& 2.7183& 2.7793& 2.0323$\pm$ 0.0087& 1.7204$\pm$ 0.0082& .... & .... \\
02263709+6202222& 0.0105& 0.1011& 0.4640& 0.7912& 0.7942& 0.4315$\pm$ 0.0043& 0.3018$\pm$ 0.0042& .... & .... \\
02263713+6202147& 0.0101& 0.1180& 0.6584& 1.0335& 1.1911& 1.0637$\pm$ 0.0062& 1.0010$\pm$ 0.0060& .... & .... \\
02263743+6202322& 0.0171& 0.1913& 0.8443& 1.7960& 2.3547& 1.8570$\pm$ 0.0081& 2.0000$\pm$ 0.0089& 2.3571$\pm$ 0.0259& .... \\
02263750+6156207& .... & .... & .... & .... & .... & 3.0078$\pm$ 0.0123& 3.2885$\pm$ 0.0103& 3.3875$\pm$ 0.0300& 3.5306$\pm$ 0.0466\\
02263755+6201557& .... & .... & 0.5950& 1.0527& 1.2704& 0.6596$\pm$ 0.0050& 0.4602$\pm$ 0.0044& .... & .... \\
02263768+6159187& 0.1580& 1.3333& 4.2314& 6.7035& 5.7535& 3.0206$\pm$ 0.0137& 1.9822$\pm$ 0.0101& .... & .... \\
02263768+6200054& 0.0236& 0.3953& 1.8988& 3.2681& 3.0756& 1.8041$\pm$ 0.0079& 1.2105$\pm$ 0.0070& .... & .... \\
02263755+6205115& .... & .... & .... & .... & .... & 0.5622$\pm$ 0.0040& 0.3954$\pm$ 0.0039& .... & .... \\
02263928+6201034& .... & .... & .... & .... & .... & .... & .... & 0.5198$\pm$ 0.0171& 5.0335$\pm$ 0.0596\\
02263847+6157126& .... & .... & .... & .... & .... & 0.3548$\pm$ 0.0047& 0.3065$\pm$ 0.0030& .... & .... \\
02263851+6200490& 0.0508& 0.4977& .... & .... & .... & 4.7355$\pm$ 0.0153& 4.3330$\pm$ 0.0142& .... & 5.0335$\pm$ 0.0596\\
02263862+6200142& .... & .... & 0.6645& 1.1228& 1.8194& 1.6513$\pm$ 0.0074& 1.3715$\pm$ 0.0071& .... & .... \\
02263865+6200533& 0.0423& 0.4102& .... & .... & .... & 5.0764$\pm$ 0.0157& 4.5978$\pm$ 0.0146& 3.7603$\pm$ 0.0292& 5.0335$\pm$ 0.0596\\
02263865+6159135& 0.0132& 0.1858& 0.7286& 1.2891& 1.0091& 0.5273$\pm$ 0.0060& .... & .... & .... \\
02263868+6159094& 0.0697& 0.7772& .... & .... & .... & 2.3105$\pm$ 0.0121& 1.5168$\pm$ 0.0091& .... & .... \\
02263885+6200303& 0.9110& 4.0601& 11.7622& 13.8771& 11.6931& 5.9422$\pm$ 0.0180& 3.9397$\pm$ 0.0136& 2.7006$\pm$ 0.0254& .... \\
02263882+6202112& 0.0196& 0.3091& .... & .... & .... & 1.9824$\pm$ 0.0086& 1.5632$\pm$ 0.0070& .... & .... \\
02263954+6202400& .... & .... & .... & .... & .... & 2.0549$\pm$ 0.0086& 1.9664$\pm$ 0.0086& 2.0519$\pm$ 0.0251& 2.6854$\pm$ 0.1303\\
02263958+6204263& .... & .... & .... & .... & .... & 0.1574$\pm$ 0.0028& 0.1480$\pm$ 0.0037& 1.1800$\pm$ 0.0200& .... \\
02263953+6202401& 0.0380& 0.3069& 1.7478& 2.9532& 3.4989& 2.0549$\pm$ 0.0086& 1.9664$\pm$ 0.0086& 2.0519$\pm$ 0.0251& .... \\
02263962+6203506& 0.0483& 0.3612& 1.5649& 2.4116& 2.3117& 1.2282$\pm$ 0.0059& 0.8744$\pm$ 0.0059& 1.2867$\pm$ 0.0172& 3.0335$\pm$ 0.0497\\
02263987+6201292& 0.0111& 0.1689& .... & .... & .... & 0.8273$\pm$ 0.0048& 0.7207$\pm$ 0.0042& .... & .... \\
02263999+6200279& 0.0289& 0.2890& 1.5363& 3.0082& 3.9078& 4.9402$\pm$ 0.0152& 4.7619$\pm$ 0.0158& 5.6742$\pm$ 0.0297& 6.8067$\pm$ 0.0623\\
02264011+6200068& 0.0119& 0.1549& .... & .... & .... & 2.4182$\pm$ 0.0097& 2.2253$\pm$ 0.0098& 1.6389$\pm$ 0.0237& 4.7998$\pm$ 0.0644\\
02263983+6156038& .... & .... & .... & .... & .... & .... & 0.1332$\pm$ 0.0034& .... & 2.4231$\pm$ 0.0595\\
02264061+6200448& .... & .... & 0.5041& 0.9513& 1.0374& 0.6620$\pm$ 0.0040& 0.6607$\pm$ 0.0047& .... & .... \\
02264113+6157424& .... & .... & 0.4555& 1.0053& 1.0278& 2.3653$\pm$ 0.0115& 2.6532$\pm$ 0.0098& 2.6752$\pm$ 0.0349& .... \\
02264126+6201566& 0.1100& 0.8259& 3.4236& 5.7319& 5.0111& 2.7042$\pm$ 0.0096& 1.8271$\pm$ 0.0075& .... & .... \\
02264140+6158026& 0.0332& 0.5274& 2.5263& 4.4699& 4.2455& 2.3947$\pm$ 0.0123& 1.5227$\pm$ 0.0076& .... & .... \\
02264157+6201129& 0.0166& 0.1713& 0.8063& 1.6229& 1.8532& 1.8903$\pm$ 0.0067& 1.6749$\pm$ 0.0063& .... & .... \\
02264193+6201516& 0.0856& 0.5303& 1.8814& 3.0641& 2.7035& 1.3497$\pm$ 0.0062& 0.8956$\pm$ 0.0048& .... & .... \\
02264238+6159456& 0.0080& 0.1942& 0.9430& 1.6229& 1.8027& 1.3173$\pm$ 0.0074& 1.0850$\pm$ 0.0071& .... & .... \\
02264247+6157511& .... & .... & 0.4431& 1.1649& 1.2132& 0.7006$\pm$ 0.0068& 0.4678$\pm$ 0.0043& .... & 2.1519$\pm$ 0.0602\\
02264279+6204237& .... & .... & .... & .... & .... & 0.2723$\pm$ 0.0037& 0.2017$\pm$ 0.0042& 1.0773$\pm$ 0.0221& .... \\
02264240+6158162& 0.0066& 0.1279& .... & .... & .... & 0.7427$\pm$ 0.0066& 0.4827$\pm$ 0.0047& .... & .... \\
02264279+6201156& .... & .... & .... & .... & .... & 0.2682$\pm$ 0.0026& 0.1833$\pm$ 0.0025& .... & .... \\
02264290+6201282& 0.0880& 0.6300& 2.9545& 4.9923& 5.7007& 5.2625$\pm$ 0.0151& 4.9496$\pm$ 0.0137& 5.0147$\pm$ 0.0266& 5.7396$\pm$ 0.0426\\
02264297+6200166& 0.0509& 0.4193& .... & .... & .... & 1.1685$\pm$ 0.0056& 0.8159$\pm$ 0.0056& .... & .... \\
02264334+6200044& 0.0130& 0.2612& 1.0244& 2.2819& 2.6787& 3.7483$\pm$ 0.0129& 3.3567$\pm$ 0.0138& 2.9462$\pm$ 0.0260& .... \\
02264342+6203347& 0.0095& 0.1832& 1.1547& 2.3030& 2.3117& 1.5093$\pm$ 0.0074& 1.0217$\pm$ 0.0054& .... & .... \\
02264353+6159270& 0.0253& 0.3899& 1.7318& 2.9532& 2.5115& 1.5005$\pm$ 0.0083& 1.0030$\pm$ 0.0068& .... & .... \\
02264359+6204115& .... & .... & 0.7771& 1.1437& 1.4188& 1.6983$\pm$ 0.0072& 1.5840$\pm$ 0.0080& 2.0186$\pm$ 0.0227& 2.8955$\pm$ 0.0738\\
02264438+6155548& .... & .... & .... & .... & .... & .... & 0.1055$\pm$ 0.0037& .... & 5.1055$\pm$ 0.0934\\
02264376+6159113& 0.1977& 1.4687& 4.2314& 6.5811& 5.7535& 3.7767$\pm$ 0.0154& 2.9625$\pm$ 0.0131& 2.5607$\pm$ 0.0311& .... \\
02264391+6200191& .... & .... & .... & .... & .... & 0.8262$\pm$ 0.0044& 0.9313$\pm$ 0.0060& .... & .... \\
02264413+6200305& 0.0192& 0.2094& 1.0435& 2.2197& 3.0756& 3.4172$\pm$ 0.0106& 3.4664$\pm$ 0.0116& 3.5274$\pm$ 0.0198& 4.6913$\pm$ 0.0445\\
02264423+6203348& 0.0377& 0.3814& 1.7002& 2.7945& 2.5115& 1.3389$\pm$ 0.0067& 0.8658$\pm$ 0.0051& .... & .... \\
02264425+6155223& 0.0316& 0.2861& 0.8063& 1.1023& 0.9907& .... & 0.3237$\pm$ 0.0039& .... & .... \\
02264421+6157229& 0.0076& 0.1851& 1.2204& 2.5252& 2.9372& 3.3369$\pm$ 0.0151& 2.8804$\pm$ 0.0100& 2.8063$\pm$ 0.0384& 3.2091$\pm$ 0.0582\\
02264480+6159395& .... & .... & 0.7087& 0.9870& 0.9998& 0.5660$\pm$ 0.0047& 0.3828$\pm$ 0.0047& .... & .... \\
02264490+6204378& .... & .... & .... & .... & .... & 0.2263$\pm$ 0.0035& 0.1168$\pm$ 0.0040& 1.5293$\pm$ 0.0238& 4.7258$\pm$ 0.0768\\
02264497+6200170& 0.0601& 0.5116& 2.2003& 3.4858& 3.1041& 1.5798$\pm$ 0.0065& 1.0039$\pm$ 0.0063& .... & .... \\
02264527+6203075& .... & .... & 715.3001& 867.5608& 831.6306& 291.0872$\pm$ 0.8387& 200.8893$\pm$ 0.6110& 215.4599$\pm$ 0.4909& 115.3846$\pm$ 0.3012\\
02264562+6157382& .... & .... & .... & .... & .... & 0.4807$\pm$ 0.0058& 0.6510$\pm$ 0.0044& .... & .... \\
02264571+6159505& 0.7323& 3.5887& 9.8739& 10.0531& 8.7082& 4.4349$\pm$ 0.0150& 2.9980$\pm$ 0.0121& 1.9941$\pm$ 0.0210& .... \\
02264592+6204019& .... & .... & .... & .... & .... & 0.7097$\pm$ 0.0059& 0.6400$\pm$ 0.0053& 1.5656$\pm$ 0.0322& 9.9310$\pm$ 0.1698\\
02264606+6201220& .... & .... & .... & .... & .... & 1.6131$\pm$ 0.0055& 1.7954$\pm$ 0.0062& 1.8337$\pm$ 0.0159& 1.7643$\pm$ 0.0806\\
02264607+6157332& .... & .... & .... & .... & .... & 0.8157$\pm$ 0.0070& 0.7654$\pm$ 0.0048& .... & 2.7209$\pm$ 0.0606\\
02264649+6200196& .... & .... & 1.3258& 2.0811& 2.0508& 1.0362$\pm$ 0.0050& 0.6730$\pm$ 0.0051& .... & .... \\
02264651+6156331& .... & .... & .... & .... & .... & 2.0206$\pm$ 0.0131& 1.8370$\pm$ 0.0092& .... & 3.0858$\pm$ 0.0813\\
02264674+6200367& 0.0207& 0.2435& 1.0150& 1.8463& 1.5846& 0.9603$\pm$ 0.0044& 0.6681$\pm$ 0.0045& .... & .... \\
02264702+6202144& .... & .... & 0.7153& 1.2311& 1.2704& 1.4691$\pm$ 0.0062& 1.8142$\pm$ 0.0066& 2.1438$\pm$ 0.0225& 3.0148$\pm$ 0.0929\\
02264720+6156102& .... & .... & 0.7219& 1.5933& 1.5701& 1.1254$\pm$ 0.0122& 0.8653$\pm$ 0.0068& .... & .... \\
02264736+6159478& .... & .... & 0.9783& 2.0244& 2.0508& 1.7424$\pm$ 0.0079& 1.4961$\pm$ 0.0074& .... & .... \\
02264898+6157567& .... & .... & .... & .... & .... & 2.4535$\pm$ 0.0122& 2.9773$\pm$ 0.0103& 4.7730$\pm$ 0.0452& 3.5246$\pm$ 0.0613\\
02264970+6156338& .... & .... & 0.4640& 1.1649& 1.4994& 2.7228$\pm$ 0.0169& 2.7520$\pm$ 0.0125& 2.5411$\pm$ 0.0469& .... \\
02264963+6156035& 0.9870& 7.2801& 18.8143& 23.2434& 19.4058& 10.3722$\pm$ 0.0570& 6.6354$\pm$ 0.0226& 4.7926$\pm$ 0.0663& .... \\
02264974+6158419& .... & .... & 0.4949& 1.1866& 1.1586& 0.9502$\pm$ 0.0063& 0.7849$\pm$ 0.0052& .... & .... \\
02265007+6200263& 0.0238& 0.3184& 1.5794& 2.7688& 2.6542& 1.5358$\pm$ 0.0059& 1.0326$\pm$ 0.0055& .... & .... \\
02265061+6157404& .... & .... & .... & .... & .... & 3.9765$\pm$ 0.0163& 4.9832$\pm$ 0.0150& 4.7593$\pm$ 0.0448& 4.7120$\pm$ 0.0588\\
02265084+6202534& 0.3369& 2.4737& 9.7834& 12.3112& 11.6931& 6.8825$\pm$ 0.0234& 5.4259$\pm$ 0.0179& 3.9990$\pm$ 0.0367& 3.9063$\pm$ 0.0633\\
02265100+6158384& .... & .... & 0.8063& 2.3030& 3.2804& 3.1959$\pm$ 0.0125& 2.9990$\pm$ 0.0107& 3.1546$\pm$ 0.0315& 3.8797$\pm$ 0.0575\\
02265167+6200166& .... & .... & .... & .... & .... & 0.4579$\pm$ 0.0033& 0.4397$\pm$ 0.0039& .... & .... \\
02265171+6158335& 0.0133& 0.2497& 1.4537& 3.1210& 3.4668& 3.0470$\pm$ 0.0121& 3.1561$\pm$ 0.0104& 2.9677$\pm$ 0.0309& 3.8797$\pm$ 0.0575\\
02265339+6157007& 0.0121& 0.3246& 2.6454& 6.6420& 10.5665& 11.5377$\pm$ 0.0406& 11.0474$\pm$ 0.0308& 11.0176$\pm$ 0.0650& 16.5582$\pm$ 0.1019\\
02265387+6204355& 1.9262& 4.6402& 6.6449& 6.2273& 4.5701& 2.0960$\pm$ 0.0094& 1.3745$\pm$ 0.0082& .... & .... \\
02265444+6157204& .... & .... & 0.5895& 1.6379& 1.8532& 1.2654$\pm$ 0.0074& 0.8522$\pm$ 0.0050& .... & .... \\
02265534+6159075& 1.3941& 4.5724& 8.8407& 8.7559& 6.8538& 3.2938$\pm$ 0.0109& 2.1868$\pm$ 0.0078& .... & .... \\
02265574+6202069& .... & .... & 0.4513& 1.0922& 1.0862& 0.6931$\pm$ 0.0043& 0.4809$\pm$ 0.0032& .... & .... \\
02265607+6205409& 0.5764& 1.9113& 3.6854& 3.8931& 3.2503& 1.4858$\pm$ 0.0066& 0.9589$\pm$ 0.0070& .... & .... \\
02265761+6159490& .... & .... & .... & .... & .... & 0.4680$\pm$ 0.0043& 0.3441$\pm$ 0.0034& .... & .... \\
02265809+6157155& .... & .... & .... & .... & .... & 0.4284$\pm$ 0.0048& 0.3045$\pm$ 0.0032& .... & .... \\
02265816+6159319& 0.0091& 0.1435& 0.8289& 1.7470& 2.4885& 3.4329$\pm$ 0.0120& 2.9694$\pm$ 0.0098& .... & .... \\
02265948+6203506& .... & .... & 0.4390& 1.0430& 1.3060& 0.7178$\pm$ 0.0061& 0.4910$\pm$ 0.0050& .... & .... \\
02270002+6201106& .... & .... & 0.4814& 0.9779& 0.8393& 0.5347$\pm$ 0.0042& 0.3571$\pm$ 0.0039& .... & .... \\
02270024+6157320& .... & .... & .... & .... & .... & 0.3620$\pm$ 0.0039& 0.3010$\pm$ 0.0030& .... & .... \\
02270155+6159589& .... & .... & .... & .... & .... & 2.2194$\pm$ 0.0095& 2.1028$\pm$ 0.0086& .... & .... \\
02270392+6201588& .... & .... & 0.6288& 1.6379& 2.1083& 2.2821$\pm$ 0.0085& 1.8399$\pm$ 0.0078& .... & .... \\
02270523+6157048& 0.4099& 1.8119& 3.6182& 4.6377& 3.6302& 1.7121$\pm$ 0.0101& 1.0820$\pm$ 0.0052& .... & .... \\
02270536+6202109& .... & .... & .... & .... & .... & 0.2934$\pm$ 0.0033& 0.2011$\pm$ 0.0031& .... & .... \\
02270613+6158166& 0.0235& 0.3054& 1.6087& 3.0641& 3.3723& 3.6474$\pm$ 0.0126& 3.5613$\pm$ 0.0101& 3.4481$\pm$ 0.0291& 3.6647$\pm$ 0.0452\\
02270616+6157127& .... & .... & .... & .... & .... & 0.8901$\pm$ 0.0078& 0.9881$\pm$ 0.0050& .... & .... \\
02270608+6157387& .... & .... & .... & .... & .... & 0.2784$\pm$ 0.0039& 0.2249$\pm$ 0.0025& .... & .... \\
02270756+6200131& 0.0127& 0.3679& 3.7887& 9.0012& 9.9984& 6.1469$\pm$ 0.0243& 3.9970$\pm$ 0.0171& 2.4041$\pm$ 0.0473& .... \\
02270756+6200131& 0.0127& 0.3679& 3.7887& 9.0012& 9.9984& 6.1469$\pm$ 0.0243& 3.9970$\pm$ 0.0171& 2.4041$\pm$ 0.0473& .... \\
02270964+6159369& .... & .... & .... & .... & .... & 0.4745$\pm$ 0.0061& 0.3269$\pm$ 0.0046& .... & .... \\
02271047+6159501& 0.0102& 0.2050& 1.1233& 1.7470& 1.7862& 0.9922$\pm$ 0.0082& 0.6740$\pm$ 0.0060& .... & .... \\
02271197+6157347& 0.0942& 0.3849& 0.7771& 1.0053& 0.9288& 0.4215$\pm$ 0.0064& 0.2934$\pm$ 0.0036& .... & .... \\
02271295+6157250& .... & .... & 0.4310& 1.0240& 1.0091& 0.6950$\pm$ 0.0089& 0.4805$\pm$ 0.0045& .... & .... \\
02271296+6158407& 0.0216& 0.2321& 0.9605& 1.5216& 1.3929& 0.6880$\pm$ 0.0065& 0.4491$\pm$ 0.0040& .... & .... \\
02271410+6200456& .... & .... & .... & .... & .... & 0.2598$\pm$ 0.0069& .... & 2.0117$\pm$ 0.0485& 5.1065$\pm$ 0.1374\\
02271452+6200193& 0.1127& 0.8491& 2.7195& 3.8575& 3.5639& 1.7522$\pm$ 0.0639& .... & .... & .... \\
02271660+6200520& .... & .... & .... & .... & .... & 1.5926$\pm$ 0.0649& .... & 1.7456$\pm$ 0.0482& .... \\
02271627+6159086& 0.0104& 0.1777& 0.8841& 1.3253& 1.3426& 0.5586$\pm$ 0.0070& 0.4129$\pm$ 0.0042& .... & .... \\
02271656+6158358& 0.0063& 0.1038& 0.5630& 1.0822& 1.0374& 0.9119$\pm$ 0.0071& 0.7267$\pm$ 0.0049& .... & .... \\
02271981+6158281& 0.0256& 0.2700& 1.3630& 2.2197& 1.9585& 1.0274$\pm$ 0.0082& 0.6964$\pm$ 0.0049& .... & .... \\
02271999+6159435& 0.4979& 1.8388& 3.5850& 4.4699& 3.2503& 1.5113$\pm$ 0.0114& 0.9571$\pm$ 0.0068& .... & 4.6479$\pm$ 0.0940\\
02272024+6202025& 1.3813&  10.6400& 49.9446& 71.4990& 79.4201& 70.2547$\pm$ 0.1635& 61.3439$\pm$
  0.1532& 53.6399$\pm$ 0.1421& 40.4043$\pm$ 0.1594\\  
\enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{l  rr rrr rrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Cluster member candidates: IRAC sources with excess without X-ray counterpart.\label{onlyirac-withexc}}
\tablewidth{0pt}
\tablehead{
\colhead{ID} &  \colhead{F$_{\rm V}$} & \colhead{F$_{\rm I}$} &
\colhead{F$_{\rm J}$} & \colhead{F$_{\rm H}$} & \colhead{F$_{\rm K}$} &
\colhead{F$_{3.6\mu m}$} & \colhead{F$_{4.5\mu m}$} &
\colhead{F$_{5.8\mu m}$} & \colhead{F$_{8.0\mu m}$} \\
%}
%\tablehead{
\colhead{IRAC-}      & \colhead{[mJy]} & \colhead{[mJy]} &
\colhead{[mJy]} & \colhead{[mJy]} & \colhead{[mJy]} &
\colhead{[mJy]} & \colhead{[mJy]} &
\colhead{[mJy]} & \colhead{[mJy]} 
}
\startdata
02270033+6205291& ...  & ...  & ...  & ...  & ...  &           1.1322$\pm$ 0.0061&           2.5148$\pm$ 0.0115&           3.2495$\pm$ 0.0278&  ... \\
02271605+6200506&           1.0782&          14.5794&         208.2036&         371.7919&         619.3419&         114.7894$\pm$ 0.3332&         120.9486$\pm$ 0.3271&         115.4599$\pm$ 0.3373&          73.2051$\pm$ 0.3046\\
02271147+6201578&           0.0135&           0.1829&           0.9088&           1.6684&           2.2487&           3.1107$\pm$ 0.0106&           3.0494$\pm$ 0.0110&           2.9472$\pm$ 0.0231&  ... \\
02271512+6200152&           4.7239&          24.0846&          65.8398&          68.9128&          60.2463&          32.1743$\pm$ 0.0982&          25.1779$\pm$ 0.0725&          17.0157$\pm$ 0.0942&          13.6489$\pm$ 0.1281\\
02271175+6158265& ...  & ...  & ...  & ...  & ...  &           5.8413$\pm$ 0.0213&           4.9457$\pm$ 0.0146&           3.6184$\pm$ 0.0390&  ... \\
02270991+6158521& ...  & ...  & ...  & ...  & ...  &           0.9234$\pm$ 0.0072&           0.7527$\pm$ 0.0044&  ... &  ... \\
02264351+6205302& ...  & ...  & ...  & ...  & ...  &           0.2417$\pm$ 0.0040&           0.6026$\pm$ 0.0054&  ... &  ... \\
02264566+6204469& ...  & ...  & ...  & ...  & ...  &           2.9971$\pm$ 0.0102&           3.9269$\pm$ 0.0142&           5.7818$\pm$ 0.0314&           9.6677$\pm$ 0.0823\\
02270243+6200092& ...  & ...  & ...  & ...  & ...  &           1.4936$\pm$ 0.0078&           1.6670$\pm$ 0.0078&  ... &  ... \\
02263985+6205356& ...  & ...  & ...  & ...  & ...  &           0.2056$\pm$ 0.0044&           0.1769$\pm$ 0.0040&           1.1781$\pm$ 0.0321&           4.1815$\pm$ 0.0902\\
02264926+6203131& ...  & ...  & ...  & ...  & ...  &           0.7340$\pm$ 0.0056&           0.7211$\pm$ 0.0055&  ... &  ... \\
02265258+6202179& ...  & ...  & ...  & ...  & ...  &           0.3259$\pm$ 0.0034&           0.2680$\pm$ 0.0028&  ... &  ... \\
02271166+6157119& ...  & ...  &           0.7219&           2.4791&           4.1680&           4.4564$\pm$ 0.0301&           4.2144$\pm$ 0.0144&           4.7192$\pm$ 0.0632&           7.7456$\pm$ 0.0921\\
02265704+6200587&           0.0638&           0.6603& ...  & ...  & ...  &           0.3038$\pm$ 0.0032&           1.8281$\pm$ 0.0080&  ... &  ... \\
02265770+6200430& ...  & ...  &           0.5182&           0.9870&           1.4452&           1.3448$\pm$ 0.0062&           1.3567$\pm$ 0.0068&  ... &  ... \\
02264230+6204412&           0.1519&           0.5831&           1.1028&           1.1332&           1.0862&           0.3573$\pm$ 0.0037&           0.2871$\pm$ 0.0045&  ... &  ... \\
02263648+6206069& ...  & ...  &           0.4116&           1.0922&           1.3675&           0.9180$\pm$ 0.0064&           0.7264$\pm$ 0.0097&  ... &  ... \\
02265787+6200283& ...  & ...  & ...  & ...  & ...  &           1.0901$\pm$ 0.0057&           1.0188$\pm$ 0.0056&  ... &  ... \\
02264396+6204054& ...  & ...  &           0.7771&           1.1437&           1.4188&           0.1594$\pm$ 0.0036&           1.5840$\pm$ 0.0080&           2.0186$\pm$ 0.0227&           5.0414$\pm$ 0.1463\\
02270190+6159131&           0.0070&           0.0562&           1.4945&           4.3883&           7.0458&           0.0913$\pm$ 0.0030&           0.1015$\pm$ 0.0023&           0.7040$\pm$ 0.0215&          10.3649$\pm$ 0.0671\\
02264299+6204100& ...  & ...  &           0.7771&           1.1437&           1.4188&           0.1747$\pm$ 0.0034&           1.5840$\pm$ 0.0080&           2.0186$\pm$ 0.0227&  ... \\
02270071+6159226&           0.0055&           0.1466&           1.4945&           4.3883&           7.0458&          12.9481$\pm$ 0.0356&          12.8656$\pm$ 0.0319&          11.3601$\pm$ 0.0516&          10.3649$\pm$ 0.0671\\
02264101+6204364& ...  & ...  & ...  & ...  & ...  &           0.3751$\pm$ 0.0038&           0.2986$\pm$ 0.0046&  ... &  ... \\
02270217+6158583& ...  & ...  & ...  & ...  & ...  &           0.3629$\pm$ 0.0037&           0.3519$\pm$ 0.0028&  ... &  ... \\
02265433+6200584& ...  & ...  & ...  & ...  & ...  &           0.4440$\pm$ 0.0031&           0.5713$\pm$ 0.0038&  ... &  ... \\
02265824+6159566& ...  & ...  & ...  & ...  & ...  &           0.4176$\pm$ 0.0042&           0.3879$\pm$ 0.0037&  ... &  ... \\
02270838+6157024& ...  & ...  &           1.0827&           2.3243&           3.4350&           2.9657$\pm$ 0.0202&           2.5692$\pm$ 0.0099&           5.4853$\pm$ 0.0739&          10.7988$\pm$ 0.1144\\
02265430+6200448& ...  & ...  & ...  & ...  & ...  &           0.2902$\pm$ 0.0027&           0.2594$\pm$ 0.0032&  ... &  ... \\
02265398+6200396&           0.0069&           0.1223&           1.0532&           2.1994&           2.7538&           2.9922$\pm$ 0.0091&           2.8251$\pm$ 0.0097&           2.6693$\pm$ 0.0187&  ... \\
02270091+6158478& ...  & ...  & ...  & ...  & ...  &           1.6611$\pm$ 0.0073&           1.4743$\pm$ 0.0053&           1.8180$\pm$ 0.0259&           2.5138$\pm$ 0.0433\\
02265046+6201324& ...  & ...  & ...  & ...  & ...  &           0.3612$\pm$ 0.0026&           0.3203$\pm$ 0.0025&  ... &  ... \\
02263797+6204378& ...  & ...  & ...  & ...  & ...  &           0.0850$\pm$ 0.0024&           0.1037$\pm$ 0.0033&           1.1155$\pm$ 0.0174&           3.2505$\pm$ 0.0565\\
02270433+6157363& ...  & ...  & ...  & ...  & ...  &           0.6679$\pm$ 0.0050&           0.5297$\pm$ 0.0032&  ... &  ... \\
02264423+6202464&           0.0083&           0.0955&           0.5682&           1.0430&           1.4452&           1.5279$\pm$ 0.0067&           1.5049$\pm$ 0.0067&  ... &  ... \\
02265682+6159142& ...  & ...  & ...  & ...  & ...  &           0.3152$\pm$ 0.0033&           0.3390$\pm$ 0.0030&  ... &  ... \\
02264970+6200588& ...  & ...  & ...  & ...  & ...  &           0.7750$\pm$ 0.0035&           0.7667$\pm$ 0.0041&  ... &  ... \\
02265782+6158377& ...  & ...  & ...  & ...  & ...  &           0.2599$\pm$ 0.0030&           0.2043$\pm$ 0.0023&  ... &  ... \\
02264197+6202428&           0.0329&           0.2440&           0.9605&           1.4398&           1.3550&           0.9778$\pm$ 0.0052&           0.7951$\pm$ 0.0049&  ... &  ... \\
02264781+6201123&           0.0430&           0.2420&           0.8289&           1.3877&           1.1586&           0.6609$\pm$ 0.0030&           0.5686$\pm$ 0.0034&  ... &  ... \\
02262952+6205518& ...  & ...  & ...  & ...  & ...  &           1.5544$\pm$ 0.0070&           1.2223$\pm$ 0.0111&  ... &  ... \\
02264605+6201221& ...  & ...  &           0.5278&           0.9001&           1.2472&           1.6131$\pm$ 0.0055&           1.7954$\pm$ 0.0062&           1.8337$\pm$ 0.0159&  ... \\
02264800+6200576& ...  & ...  & ...  & ...  & ...  &           0.2545$\pm$ 0.0022&           0.2810$\pm$ 0.0028&  ... &  ... \\
02270253+6157046& ...  & ...  & ...  & ...  & ...  &           2.3996$\pm$ 0.0129&           2.6206$\pm$ 0.0094&           2.9853$\pm$ 0.0333&  ... \\
02264766+6200592& ...  & ...  & ...  & ...  & ...  &           0.2986$\pm$ 0.0023&           0.2810$\pm$ 0.0028&  ... &  ... \\
02265560+6158517& ...  & ...  & ...  & ...  & ...  &           0.7130$\pm$ 0.0047&           0.7645$\pm$ 0.0042&  ... &  ... \\
02264441+6201480& ...  & ...  & ...  & ...  & ...  &           0.5392$\pm$ 0.0035&           0.5130$\pm$ 0.0031&  ... &  ... \\
02264808+6200490& ...  & ...  & ...  & ...  & ...  &           0.3853$\pm$ 0.0027&           0.3869$\pm$ 0.0033&  ... &  ... \\
02264515+6201320& ...  & ...  & ...  & ...  & ...  &           0.2945$\pm$ 0.0027&           0.3002$\pm$ 0.0027&  ... &  ... \\
02264675+6201026& ...  & ...  & ...  & ...  & ...  &           0.3209$\pm$ 0.0023&           0.2966$\pm$ 0.0029&  ... &  ... \\
02262986+6205201& ...  & ...  & ...  & ...  & ...  &           0.4352$\pm$ 0.0040&           0.3355$\pm$ 0.0055&  ... &  ... \\
02265324+6159124& ...  & ...  & ...  & ...  & ...  &           0.5591$\pm$ 0.0043&           0.5709$\pm$ 0.0043&  ... &  ... \\
02265657+6158167& ...  & ...  & ...  & ...  & ...  &           0.6259$\pm$ 0.0045&           0.7301$\pm$ 0.0036&  ... &  ... \\
02264334+6201432& ...  & ...  & ...  & ...  & ...  &           0.4581$\pm$ 0.0034&           0.4789$\pm$ 0.0032&  ... &  ... \\
02265922+6157289& ...  & ...  & ...  & ...  & ...  &           0.3819$\pm$ 0.0043&           0.3769$\pm$ 0.0033&  ... &  ... \\
02263045+6204552& ...  & ...  & ...  & ...  & ...  &           0.5832$\pm$ 0.0042&           0.6505$\pm$ 0.0051&  ... &  ... \\
02265139+6159252& ...  & ...  & ...  & ...  & ...  &           0.4157$\pm$ 0.0038&           0.3686$\pm$ 0.0038&  ... &  ... \\
02264472+6201039&           0.0082&           0.0888&           0.7700&           1.4006&           1.4320&           0.3808$\pm$ 0.0026&           0.6646$\pm$ 0.0039&  ... &  ... \\
02264531+6200544& ...  & ...  & ...  & ...  & ...  &           0.4492$\pm$ 0.0028&           0.3880$\pm$ 0.0033&  ... &  ... \\
02264994+6159423&           0.0187&           0.1846&           0.9517&           1.7151&           2.5347&           2.6454$\pm$ 0.0099&           2.6729$\pm$ 0.0102&           2.5890$\pm$ 0.0241&  ... \\
02263066+6204411& ...  & ...  & ...  & ...  & ...  &           0.1317$\pm$ 0.0035&           0.5479$\pm$ 0.0055&           0.8783$\pm$ 0.0238&           2.9487$\pm$ 0.0738\\
02264856+6159576& ...  & ...  & ...  & ...  & ...  &           0.4194$\pm$ 0.0037&           0.4477$\pm$ 0.0042&  ... &  ... \\
02265062+6159144& ...  & ...  & ...  & ...  & ...  &           0.3730$\pm$ 0.0042&           0.4472$\pm$ 0.0045&  ... &  ... \\
02264573+6200251& ...  & ...  & ...  & ...  & ...  &           1.6670$\pm$ 0.0065&           1.7589$\pm$ 0.0081&  ... &  ... \\
02262962+6204414& ...  & ...  & ...  & ...  & ...  &           0.6951$\pm$ 0.0052&           0.5479$\pm$ 0.0055&           1.0059$\pm$ 0.0232&           2.6124$\pm$ 0.0742\\
02264771+6159550& ...  & ...  & ...  & ...  & ...  &           0.4285$\pm$ 0.0038&           0.4243$\pm$ 0.0041&  ... &  ... \\
02263241+6203518& ...  & ...  & ...  & ...  & ...  &           0.2816$\pm$ 0.0037&           0.2276$\pm$ 0.0052&  ... &  ... \\
02265343+6158188& ...  & ...  & ...  & ...  & ...  &           0.4346$\pm$ 0.0044&           0.4339$\pm$ 0.0034&           1.5626$\pm$ 0.0285&           4.7288$\pm$ 0.1079\\
02264572+6200131& ...  & ...  &           0.4597&           0.9513&           1.1270&           0.9096$\pm$ 0.0049&           0.8315$\pm$ 0.0055&  ... &  ... \\
02262883+6204365& ...  & ...  & ...  & ...  & ...  &           1.3879$\pm$ 0.0069&           1.2490$\pm$ 0.0078&           0.8842$\pm$ 0.0240&           2.8353$\pm$ 0.0777\\
02264107+6201211& ...  & ...  &           0.4193&           0.7768&           0.8316&           0.3998$\pm$ 0.0032&           0.3525$\pm$ 0.0030&  ... &  ... \\
02263081+6203502& ...  & ...  & ...  & ...  & ...  &           0.5500$\pm$ 0.0042&           0.5242$\pm$ 0.0061&  ... &  ... \\
02263152+6203331& ...  & ...  & ...  & ...  & ...  &           0.4891$\pm$ 0.0044&           0.6510$\pm$ 0.0066&           1.1556$\pm$ 0.0232&           3.3895$\pm$ 0.0750\\
02263839+6201459&           0.0112&           0.0955&           0.8600&           1.5787&           1.7536&           1.9403$\pm$ 0.0081&           2.0079$\pm$ 0.0080&           2.1839$\pm$ 0.0240&  ... \\
02264099+6201076& ...  & ...  & ...  & ...  & ...  &           0.2686$\pm$ 0.0027&           0.2307$\pm$ 0.0028&           0.5198$\pm$ 0.0171&  ... \\
02264433+6200027&           0.0053&           0.0871& ...  & ...  & ...  &           1.7493$\pm$ 0.0078&           1.7628$\pm$ 0.0093&           1.8581$\pm$ 0.0220&  ... \\
02264710+6159238& ...  & ...  &           0.4903&           0.9339&           1.0566&           1.5201$\pm$ 0.0074&           1.3953$\pm$ 0.0075&  ... &  ... \\
02263903+6201298& ...  & ...  & ...  & ...  & ...  &           0.5909$\pm$ 0.0042&           0.5682$\pm$ 0.0038&  ... &  ... \\
02264000+6200545&           0.0469&           0.3990&           1.5649&           2.6934&           2.8050&           2.0901$\pm$ 0.0075&           1.6640$\pm$ 0.0071&           1.4413$\pm$ 0.0179&  ... \\
02263131+6203075& ...  & ...  & ...  & ...  & ...  &           0.3385$\pm$ 0.0047&           0.2731$\pm$ 0.0052&           1.8542$\pm$ 0.0286&           4.6085$\pm$ 0.0894\\
02265124+6157513& ...  & ...  & ...  & ...  & ...  &           0.5511$\pm$ 0.0046&           1.0128$\pm$ 0.0048&           2.2065$\pm$ 0.0297&  ... \\
02265582+6156379& ...  & ...  &           0.9874&           2.7945&           4.0173&           3.8364$\pm$ 0.0216&           3.6225$\pm$ 0.0145&           3.4824$\pm$ 0.0455&  ... \\
02265210+6157362& ...  & ...  & ...  & ...  & ...  &           1.0676$\pm$ 0.0069&           1.1947$\pm$ 0.0059&  ... &  ... \\
02263059+6203152& ...  & ...  & ...  & ...  & ...  &           0.2461$\pm$ 0.0039&           0.2731$\pm$ 0.0052&  ... &           4.6085$\pm$ 0.0894\\
02265019+6157577& ...  & ...  & ...  & ...  & ...  &           0.7673$\pm$ 0.0058&           2.4466$\pm$ 0.0086&           3.6252$\pm$ 0.0400&           6.3521$\pm$ 0.1318\\
02264340+6159382&           0.0105&           0.1963&           1.1233&           2.4339&           3.2804&           2.9853$\pm$ 0.0130&           2.6206$\pm$ 0.0117&           2.4119$\pm$ 0.0272&  ... \\
02263700+6201129&           9.4515&          22.5393&          32.3958&          32.3817&          23.7646&           0.1898$\pm$ 0.0044&           6.9279$\pm$ 0.0192&           4.8630$\pm$ 0.0318&  ... \\
02264755+6158192& ...  & ...  & ...  & ...  & ...  &           2.5710$\pm$ 0.0122&           2.6324$\pm$ 0.0101&           2.5284$\pm$ 0.0346&  ... \\
02263974+6200109& ...  & ...  & ...  & ...  & ...  &           2.5308$\pm$ 0.0098&           3.1690$\pm$ 0.0124&           3.9149$\pm$ 0.0285&           4.7998$\pm$ 0.0644\\
02263447+6201342&           0.0277&           0.1945&           0.8841&           2.0059&           2.7538&           3.1606$\pm$ 0.0126&           3.1403$\pm$ 0.0114&           2.5245$\pm$ 0.0296&  ... \\
02263626+6200559& ...  & ...  &           0.9172&           1.5642&           1.5415&           1.1841$\pm$ 0.0066&           1.2925$\pm$ 0.0064&           1.7397$\pm$ 0.0252&  ... \\
02264177+6159402& ...  & ...  & ...  & ...  & ...  &           1.1450$\pm$ 0.0071&           1.1868$\pm$ 0.0076&  ... &  ... \\
02262984+6202441& ...  & ...  & ...  & ...  & ...  &           1.1626$\pm$ 0.0084&           1.0860$\pm$ 0.0081&  ... &  ... \\
02262016+6205106& ...  & ...  & ...  & ...  & ...  &           0.5034$\pm$ 0.0054&           0.7308$\pm$ 0.0097&  ... &  ... \\
02264207+6159243& ...  & ...  & ...  & ...  & ...  &           0.6869$\pm$ 0.0058&           0.6581$\pm$ 0.0058&  ... &  ... \\
02262754+6203108& ...  & ...  & ...  & ...  & ...  &           0.3134$\pm$ 0.0043&           0.3335$\pm$ 0.0052&  ... &  ... \\
02262015+6205106& ...  & ...  & ...  & ...  & ...  &           0.4433$\pm$ 0.0054&           0.7308$\pm$ 0.0097&  ... &  ... \\
02263487+6201107& ...  & ...  & ...  & ...  & ...  &           0.9331$\pm$ 0.0061&           1.1611$\pm$ 0.0058&  ... &  ... \\
02263911+6200006& ...  & ...  &           0.7153&           1.6379&           1.8532&           1.3457$\pm$ 0.0071&           1.0751$\pm$ 0.0073&  ... &  ... \\
02263613+6200468& ...  & ...  & ...  & ...  & ...  &           0.5578$\pm$ 0.0047&           0.5769$\pm$ 0.0047&  ... &  ... \\
02264007+6159453& ...  & ...  & ...  & ...  & ...  &           0.7049$\pm$ 0.0056&           0.6423$\pm$ 0.0059&  ... &  ... \\
02262284+6204130& ...  & ...  & ...  & ...  & ...  &           0.3974$\pm$ 0.0043&           1.0860$\pm$ 0.0080&           0.9339$\pm$ 0.0282&  ... \\
02264298+6158535& ...  & ...  & ...  & ...  & ...  &           1.2439$\pm$ 0.0093&           0.9733$\pm$ 0.0087&  ... &  ... \\
02262198+6204219& ...  & ...  & ...  & ...  & ...  &           0.8247$\pm$ 0.0062&           1.6472$\pm$ 0.0099&           3.1194$\pm$ 0.0345&           4.3314$\pm$ 0.0893\\
02263826+6159587& ...  & ...  & ...  & ...  & ...  &           0.8560$\pm$ 0.0057&           0.8832$\pm$ 0.0067&  ... &  ... \\
02263546+6200378& ...  & ...  & ...  & ...  & ...  &           0.5604$\pm$ 0.0051&           1.3893$\pm$ 0.0527&  ... &  ... \\
02264176+6158503&           0.3250&           3.2340&          14.9447&          20.0586&          20.3203&          11.8413$\pm$ 0.0409&           9.6443$\pm$ 0.0325&           6.1742$\pm$ 0.0533&           5.1923$\pm$ 0.0950\\
02262208+6204082& ...  & ...  & ...  & ...  & ...  &           0.1953$\pm$ 0.0037&           1.0860$\pm$ 0.0080&           1.3278$\pm$ 0.0269&  ... \\
02263629+6200228& ...  & ...  & ...  & ...  & ...  &           0.2659$\pm$ 0.0038&           0.2134$\pm$ 0.0037&  ... &  ... \\
02261795+6204595& ...  & ...  &           0.4683&           2.7688&           9.0351&          23.8100$\pm$ 0.0691&          27.5791$\pm$ 0.0982&          30.0783$\pm$ 0.1176&          39.9704$\pm$ 0.2739\\
02263238+6201144& ...  & ...  & ...  & ...  & ...  &           0.4419$\pm$ 0.0047&           0.5836$\pm$ 0.0044&  ... &  ... \\
02263867+6159406& ...  & ...  & ...  & ...  & ...  &           0.5894$\pm$ 0.0052&           0.5249$\pm$ 0.0054&  ... &  ... \\
02264479+6157563& ...  & ...  & ...  & ...  & ...  &           0.7060$\pm$ 0.0064&           0.5890$\pm$ 0.0045&  ... &  ... \\
02264892+6156541& ...  & ...  & ...  & ...  & ...  &           0.8183$\pm$ 0.0072&           0.8240$\pm$ 0.0055&  ... &  ... \\
02263509+6200286& ...  & ...  & ...  & ...  & ...  &           0.6055$\pm$ 0.0049&           1.3893$\pm$ 0.0527&  ... &  ... \\
02262053+6203573& ...  & ...  & ...  & ...  & ...  &           4.9667$\pm$ 0.0167&          10.5435$\pm$ 0.0341&          11.1644$\pm$ 0.0564&           7.5089$\pm$ 0.1310\\
02262221+6203481& ...  & ...  & ...  & ...  & ...  &           1.2977$\pm$ 0.0069&           1.6779$\pm$ 0.0103&           1.9198$\pm$ 0.0308&  ... \\
02262064+6204068& ...  & ...  & ...  & ...  & ...  &           2.2615$\pm$ 0.0094&           2.2984$\pm$ 0.0123&           3.8170$\pm$ 0.0344&           5.3205$\pm$ 0.0860\\
02262156+6203522& ...  & ...  & ...  & ...  & ...  &           1.8208$\pm$ 0.0085&           2.2895$\pm$ 0.0131&           1.7701$\pm$ 0.0287&           6.1874$\pm$ 0.0949\\
02262923+6201481&           2.2861&           7.2400&          14.2721&          15.9331&          18.3624&          28.9716$\pm$ 0.0806&          33.0731$\pm$ 0.0845&          40.2055$\pm$ 0.1310&          70.2564$\pm$ 0.2307\\
02263887+6159212&           0.0084&           0.1920&           0.8679&           1.3253&           1.2021&           1.5005$\pm$ 0.0092&           1.1848$\pm$ 0.0078&  ... &  ... \\
02262002+6203388& ...  & ...  &           2.3905&          27.6885&          72.4320&          78.6876$\pm$ 0.1837&          61.2945$\pm$ 0.1576&          56.3894$\pm$ 0.1576&          30.7101$\pm$ 0.1904\\
02264367+6157567& ...  & ...  & ...  & ...  & ...  &           2.5847$\pm$ 0.0130&           2.6986$\pm$ 0.0103&  ... &  ... \\
02264451+6157367& ...  & ...  & ...  & ...  & ...  &           0.5834$\pm$ 0.0058&           0.5939$\pm$ 0.0042&  ... &           2.1519$\pm$ 0.0602\\
02264288+6157568& ...  & ...  & ...  & ...  & ...  &           0.8964$\pm$ 0.0078&           0.9654$\pm$ 0.0059&  ... &  ... \\
02263081+6201025& ...  & ...  & ...  & ...  & ...  &           0.6617$\pm$ 0.0056&           0.6288$\pm$ 0.0047&  ... &  ... \\
02263648+6159324& ...  & ...  & ...  & ...  & ...  &           0.4306$\pm$ 0.0044&           0.3951$\pm$ 0.0050&  ... &  ... \\
02263111+6200553& ...  & ...  & ...  & ...  & ...  &           0.5164$\pm$ 0.0046&           0.4298$\pm$ 0.0039&  ... &  ... \\
02262779+6201395&           0.0084&           0.0779&           0.5230&           0.8517&           0.9816&           0.9453$\pm$ 0.0075&           1.0405$\pm$ 0.0071&  ... &  ... \\
02263351+6200061& ...  & ...  & ...  & ...  & ...  &           0.5266$\pm$ 0.0042&           0.4467$\pm$ 0.0046&  ... &  ... \\
02264716+6156281& ...  & ...  & ...  & ...  & ...  &           1.0911$\pm$ 0.0106&           0.9472$\pm$ 0.0072&  ... &  ... \\
02262460+6202206& ...  & ...  &           0.4597&           0.8919&           0.9288&           1.1577$\pm$ 0.0089&           1.2945$\pm$ 0.0089&  ... &  ... \\
02264094+6157557&           0.0059&           0.0812&           0.5787&           1.1228&           1.3550&           1.2351$\pm$ 0.0083&           1.3034$\pm$ 0.0068&  ... &  ... \\
02264327+6157180& ...  & ...  &           0.4949&           1.2311&           2.2077&           2.4789$\pm$ 0.0125&           2.4308$\pm$ 0.0091&  ... &           3.2091$\pm$ 0.0582\\
02264186+6157374& ...  & ...  & ...  & ...  & ...  &           0.7139$\pm$ 0.0069&           0.8873$\pm$ 0.0052&           1.0538$\pm$ 0.0330&  ... \\
02263532+6159162&           0.0099&           0.1269&           0.5182&           0.9601&           0.9816&           0.9567$\pm$ 0.0070&           0.8593$\pm$ 0.0067&  ... &  ... \\
02263634+6159002& ...  & ...  & ...  & ...  & ...  &           0.3999$\pm$ 0.0053&           0.3927$\pm$ 0.0051&  ... &  ... \\
02261768+6203533& ...  & ...  & ...  & ...  & ...  &           0.2805$\pm$ 0.0043&           0.2406$\pm$ 0.0054&           1.7622$\pm$ 0.0323&  ... \\
02264374+6157020& ...  & ...  & ...  & ...  & ...  &           0.7585$\pm$ 0.0065&           0.8179$\pm$ 0.0050&  ... &  ... \\
02261312+6204548& ...  & ...  & ...  & ...  & ...  &           0.5705$\pm$ 0.0072&           0.4693$\pm$ 0.0129&  ... &  ... \\
02263089+6200123& ...  & ...  & ...  & ...  & ...  &           0.4307$\pm$ 0.0039&           0.4393$\pm$ 0.0042&  ... &  ... \\
02263265+6159390& ...  & ...  & ...  & ...  & ...  &           0.3687$\pm$ 0.0071&           0.3932$\pm$ 0.0046&           1.1292$\pm$ 0.0233&  ... \\
02263645+6158422& ...  & ...  & ...  & ...  & ...  &           0.6141$\pm$ 0.0061&           0.5518$\pm$ 0.0055&  ... &  ... \\
02262824+6200461& ...  & ...  &           0.9088&           1.4006&           1.4721&           1.0333$\pm$ 0.0065&           0.8698$\pm$ 0.0048&  ... &  ... \\
02263265+6159390& ...  & ...  & ...  & ...  & ...  &           0.3789$\pm$ 0.0040&           0.3932$\pm$ 0.0046&           1.1292$\pm$ 0.0233&  ... \\
02263695+6158253&           0.0236&           0.2621&           0.8213&           1.5499&           1.6902&           2.4104$\pm$ 0.0117&           3.1383$\pm$ 0.0124&           4.2613$\pm$ 0.0395&           5.8038$\pm$ 0.0695\\
02262584+6201141&           0.0491&           0.1124& ...  & ...  & ...  &           0.6725$\pm$ 0.0063&           0.6281$\pm$ 0.0047&  ... &  ... \\
02263477+6158522&           0.0317&           0.2947&           1.0058&           1.7310&           1.8027&           1.4153$\pm$ 0.0088&           1.2273$\pm$ 0.0072&  ... &  ... \\
02263597+6158349& ...  & ...  & ...  & ...  & ...  &           0.6059$\pm$ 0.0060&           0.5084$\pm$ 0.0051&  ... &  ... \\
02264017+6157233&           0.0094&           0.2460& ...  & ...  & ...  &           5.9696$\pm$ 0.0226&           6.7352$\pm$ 0.0186&           6.1761$\pm$ 0.0499&           8.6252$\pm$ 0.0673\\
02263977+6157249& ...  & ...  & ...  & ...  & ...  &           6.1626$\pm$ 0.0233&           6.3498$\pm$ 0.0178&           6.1761$\pm$ 0.0499&           7.9043$\pm$ 0.1243\\
02262906+6200162& ...  & ...  & ...  & ...  & ...  &           0.8212$\pm$ 0.0054&           0.9126$\pm$ 0.0050&  ... &  ... \\
02262962+6200067& ...  & ...  & ...  & ...  & ...  &           0.5599$\pm$ 0.0041&           0.4798$\pm$ 0.0039&  ... &  ... \\
02263204+6159304& ...  & ...  & ...  & ...  & ...  &           0.3158$\pm$ 0.0040&           0.2678$\pm$ 0.0041&  ... &  ... \\
02261582+6203423& ...  & ...  & ...  & ...  & ...  &           0.1230$\pm$ 0.0038&           0.1631$\pm$ 0.0054&           1.1693$\pm$ 0.0319&  ... \\
02263313+6158556& ...  & ...  &           0.7843&           1.6994&           2.3765&           3.2899$\pm$ 0.0143&           3.0583$\pm$ 0.0123&           3.2701$\pm$ 0.0381&           3.6499$\pm$ 0.0749\\
02262453+6201150& ...  & ...  & ...  & ...  & ...  &           0.8418$\pm$ 0.0062&           0.8180$\pm$ 0.0053&  ... &           2.2564$\pm$ 0.0576\\
02263072+6159361& ...  & ...  & ...  & ...  & ...  &           0.8587$\pm$ 0.0051&           0.8599$\pm$ 0.0058&  ... &  ... \\
02263828+6157376& ...  & ...  & ...  & ...  & ...  &           1.7982$\pm$ 0.0090&           1.9536$\pm$ 0.0073&  ... &  ... \\
02262992+6159417& ...  & ...  & ...  & ...  & ...  &           0.1168$\pm$ 0.0026&           0.8599$\pm$ 0.0058&  ... &  ... \\
02262339+6201159& ...  & ...  & ...  & ...  & ...  &           0.1532$\pm$ 0.0042&           0.8180$\pm$ 0.0053&  ... &           2.2564$\pm$ 0.0576\\
02263099+6159162& ...  & ...  & ...  & ...  & ...  &           0.2826$\pm$ 0.0035&           0.2911$\pm$ 0.0039&  ... &  ... \\
02262659+6200126& ...  & ...  &           0.4472&           0.8209&           0.9726&           0.7265$\pm$ 0.0042&           0.6790$\pm$ 0.0040&  ... &           3.1943$\pm$ 0.0930\\
02262679+6200087& ...  & ...  & ...  & ...  & ...  &           0.6584$\pm$ 0.0041&           0.6758$\pm$ 0.0040&  ... &           3.1943$\pm$ 0.0930\\
02260909+6204451&           6.2503&          12.8629&          16.8457&          15.0765&          11.0645&           0.1951$\pm$ 0.0054&           0.1966$\pm$ 0.0081&           1.3239$\pm$ 0.0405&  ... \\
02262691+6200036& ...  & ...  & ...  & ...  & ...  &           0.3681$\pm$ 0.0032&           0.2883$\pm$ 0.0031&  ... &           3.1943$\pm$ 0.0930\\
02263154+6158508& ...  & ...  & ...  & ...  & ...  &           0.4468$\pm$ 0.0048&           0.3908$\pm$ 0.0042&  ... &  ... \\
02261586+6202379&           0.2881&           0.8809&           1.6691&           1.6838&           1.2940&           0.1532$\pm$ 0.0047&           0.4096$\pm$ 0.0053&           1.5166$\pm$ 0.0325&           4.5562$\pm$ 0.1020\\
02262435+6200298& ...  & ...  & ...  & ...  & ...  &           0.3720$\pm$ 0.0038&           0.3320$\pm$ 0.0029&           0.6375$\pm$ 0.0187&  ... \\
02261008+6203539& ...  & ...  & ...  & ...  & ...  &           0.1660$\pm$ 0.0039&           0.1618$\pm$ 0.0045&           1.0900$\pm$ 0.0332&           3.8531$\pm$ 0.0957\\
02261113+6203319& ...  & ...  & ...  & ...  & ...  &           0.2360$\pm$ 0.0036&           1.7134$\pm$ 0.0089&           2.3748$\pm$ 0.0414&           4.4231$\pm$ 0.1010\\
02263768+6156392& ...  & ...  & ...  & ...  & ...  &           0.9853$\pm$ 0.0061&           1.1660$\pm$ 0.0050&  ... &  ... \\
02261008+6203502& ...  & ...  & ...  & ...  & ...  &           0.1482$\pm$ 0.0039&           0.2660$\pm$ 0.0048&           1.0900$\pm$ 0.0332&           3.8531$\pm$ 0.0957\\
02263269+6157570& ...  & ...  & ...  & ...  & ...  &           0.5458$\pm$ 0.0045&           0.5785$\pm$ 0.0040&  ... &  ... \\
02261202+6203161&           0.0058&           0.0976&           0.5787&           1.3499&           1.3180&           1.2772$\pm$ 0.0063&           1.0702$\pm$ 0.0071&           1.6976$\pm$ 0.0301&           3.9290$\pm$ 0.1058\\
02262838+6159025& ...  & ...  & ...  & ...  & ...  &           0.2540$\pm$ 0.0035&           0.2435$\pm$ 0.0036&  ... &  ... \\
02261734+6201385& ...  & ...  & ...  & ...  & ...  &           0.1603$\pm$ 0.0045&           0.1610$\pm$ 0.0041&           1.3914$\pm$ 0.0325&           2.7830$\pm$ 0.0803\\
02262752+6159097& ...  & ...  & ...  & ...  & ...  &           0.2403$\pm$ 0.0032&           1.1729$\pm$ 0.0061&  ... &  ... \\
02260861+6204033& ...  & ...  & ...  & ...  & ...  &           0.2620$\pm$ 0.0039&           0.2324$\pm$ 0.0052&           1.0900$\pm$ 0.0332&           3.8531$\pm$ 0.0957\\
02261013+6203366& ...  & ...  & ...  & ...  & ...  &           0.7799$\pm$ 0.0051&           0.7655$\pm$ 0.0059&           2.3748$\pm$ 0.0414&           4.4231$\pm$ 0.1010\\
02261052+6203303& ...  & ...  & ...  & ...  & ...  &           1.5524$\pm$ 0.0071&           1.7134$\pm$ 0.0089&           2.3748$\pm$ 0.0414&           4.4231$\pm$ 0.1010\\
02263236+6157458& ...  & ...  & ...  & ...  & ...  &           0.3491$\pm$ 0.0040&           0.2948$\pm$ 0.0030&  ... &  ... \\
02262696+6159079& ...  & ...  & ...  & ...  & ...  &           1.2155$\pm$ 0.0059&           1.1729$\pm$ 0.0061&  ... &  ... \\
02262234+6200137&           0.0141&           0.1927&           0.9343&           1.6229&           1.6290&           1.0402$\pm$ 0.0051&           0.8892$\pm$ 0.0040&  ... &  ... \\
02263130+6157478&           0.0075&           0.1373& ...  & ...  & ...  &           0.2864$\pm$ 0.0039&           0.4399$\pm$ 0.0037&  ... &  ... \\
02262853+6158187& ...  & ...  &           0.7421&           1.4006&           1.7216&           1.6876$\pm$ 0.0077&           1.5267$\pm$ 0.0067&  ... &           1.7791$\pm$ 0.0511\\
02260643+6204078&           0.0292&           0.1870& ...  & ...  & ...  &           0.1897$\pm$ 0.0037&           0.2321$\pm$ 0.0053&           1.0411$\pm$ 0.0345&  ... \\
02260732+6203433& ...  & ...  & ...  & ...  & ...  &           0.4693$\pm$ 0.0043&           0.5050$\pm$ 0.0050&           1.3748$\pm$ 0.0319&           3.0375$\pm$ 0.0885\\
02263175+6157306& ...  & ...  & ...  & ...  & ...  &           0.2886$\pm$ 0.0036&           0.2438$\pm$ 0.0027&  ... &  ... \\
02262478+6159141&           0.0130&           0.2121&           0.9343&           1.8980&           2.1278&           2.3056$\pm$ 0.0084&           2.4457$\pm$ 0.0093&           2.7329$\pm$ 0.0234&           7.5838$\pm$ 0.1242\\
02261626+6201284& ...  & ...  & ...  & ...  & ...  &           0.2272$\pm$ 0.0042&           0.1772$\pm$ 0.0039&           1.3914$\pm$ 0.0325&           2.7830$\pm$ 0.0803\\
02260836+6203245& ...  & ...  & ...  & ...  & ...  &           4.0627$\pm$ 0.0125&           7.1245$\pm$ 0.0217&          10.2446$\pm$ 0.0486&          11.4201$\pm$ 0.1098\\
02260536+6204052& ...  & ...  & ...  & ...  & ...  &           2.1136$\pm$ 0.0085&           2.2984$\pm$ 0.0121&           2.9198$\pm$ 0.0385&  ... \\
02260671+6203259& ...  & ...  & ...  & ...  & ...  &           0.2355$\pm$ 0.0033&           0.1902$\pm$ 0.0043&           1.5196$\pm$ 0.0297&           6.7071$\pm$ 0.1692\\
02262166+6159323&           0.0062&           0.0896& ...  & ...  & ...  &           0.3410$\pm$ 0.0027&           0.3445$\pm$ 0.0030&  ... &  ... \\
02260728+6203143& ...  & ...  & ...  & ...  & ...  &           0.1602$\pm$ 0.0034&           0.1506$\pm$ 0.0045&           1.3532$\pm$ 0.0290&  ... \\
02260783+6203009& ...  & ...  & ...  & ...  & ...  &           2.2547$\pm$ 0.0077&           1.7539$\pm$ 0.0085&           1.4824$\pm$ 0.0253&  ... \\
02261314+6201390&           0.0079&           0.0386& ...  & ...  & ...  &           0.1908$\pm$ 0.0034&           0.1821$\pm$ 0.0035&           1.0832$\pm$ 0.0226&  ... \\
02262034+6159450& ...  & ...  &           0.4472&           0.8676&           1.0566&           0.7596$\pm$ 0.0037&           0.7010$\pm$ 0.0038&           0.9912$\pm$ 0.0141&  ... \\
02260516+6203287& ...  & ...  & ...  & ...  & ...  &           0.2416$\pm$ 0.0038&           0.3165$\pm$ 0.0089&           1.5264$\pm$ 0.0331&           4.6667$\pm$ 0.1059\\
02262796+6157322& ...  & ...  & ...  & ...  & ...  &           0.9770$\pm$ 0.0055&           0.9757$\pm$ 0.0049&  ... &  ... \\
02261792+6200067& ...  & ...  & ...  & ...  & ...  &           0.3457$\pm$ 0.0031&           0.3507$\pm$ 0.0028&  ... &           1.6233$\pm$ 0.0387\\
02260364+6203428& ...  & ...  & ...  & ...  & ...  &           0.1755$\pm$ 0.0045&           0.1827$\pm$ 0.0052&           1.2573$\pm$ 0.0352&           7.4349$\pm$ 0.1988\\
02262088+6159068& ...  & ...  & ...  & ...  & ...  &           0.2691$\pm$ 0.0027&           0.2393$\pm$ 0.0033&  ... &           1.8166$\pm$ 0.0446\\
02261410+6200439& ...  & ...  & ...  & ...  & ...  &           0.4253$\pm$ 0.0041&           0.4601$\pm$ 0.0040&  ... &           4.3284$\pm$ 0.1255\\
02260273+6203383&           0.0055&           0.0337& ...  & ...  & ...  &           0.2077$\pm$ 0.0046&           0.1827$\pm$ 0.0052&           1.2573$\pm$ 0.0352&           7.4349$\pm$ 0.1988\\
02260720+6202266& ...  & ...  & ...  & ...  & ...  &           0.1196$\pm$ 0.0034&           0.1428$\pm$ 0.0046&           0.8767$\pm$ 0.0295&          11.4398$\pm$ 0.1975\\
02261544+6200211& ...  & ...  & ...  & ...  & ...  &           0.3785$\pm$ 0.0034&           0.4213$\pm$ 0.0034&  ... &  ... \\
02260332+6203289&           0.0055&           0.0337&           2.4802&           2.5960&           2.0698&           0.2163$\pm$ 0.0042&           0.4454$\pm$ 0.0061&           1.1409$\pm$ 0.0308&  ... \\
02260500+6202511& ...  & ...  &           0.4310&           1.8126&           3.5639&           3.3301$\pm$ 0.0104&           2.8004$\pm$ 0.0121&           2.0401$\pm$ 0.0286&  ... \\
02260158+6203460& ...  & ...  & ...  & ...  & ...  &           0.7639$\pm$ 0.0065&           0.6268$\pm$ 0.0081&           1.2035$\pm$ 0.0397&  ... \\
02260688+6202186& ...  & ...  & ...  & ...  & ...  &           0.1737$\pm$ 0.0038&           0.1428$\pm$ 0.0046&           0.8767$\pm$ 0.0295&           9.0404$\pm$ 0.2089\\
02261971+6158561& ...  & ...  & ...  & ...  & ...  &           0.7591$\pm$ 0.0039&           0.8145$\pm$ 0.0052&  ... &           1.8166$\pm$ 0.0446\\
02260720+6202110& ...  & ...  & ...  & ...  & ...  &           0.1508$\pm$ 0.0037&           0.1428$\pm$ 0.0046&           1.5108$\pm$ 0.0288&           9.0404$\pm$ 0.2089\\
02260222+6203283&           0.0055&           0.0337& ...  & ...  & ...  &           0.1444$\pm$ 0.0043&           0.2402$\pm$ 0.0059&  ... &           7.4349$\pm$ 0.1988\\
02260251+6203171& ...  & ...  & ...  & ...  & ...  &           0.8066$\pm$ 0.0060&           1.1166$\pm$ 0.0082&  ... &  ... \\
02261717+6159237& ...  & ...  & ...  & ...  & ...  &           1.0960$\pm$ 0.0046&           1.2796$\pm$ 0.0056&           1.3239$\pm$ 0.0158&  ... \\
02261771+6159155&           0.0144&           0.1716&           0.8600&           1.5077&           1.5846&           1.5514$\pm$ 0.0056&           1.4802$\pm$ 0.0062&           1.7260$\pm$ 0.0165&  ... \\
02262246+6157547& ...  & ...  & ...  & ...  & ...  &           0.8648$\pm$ 0.0055&           0.7801$\pm$ 0.0059&  ... &  ... \\
02260424+6202377&           0.6019&           1.6253&           2.5497&           2.6934&           2.0134&           0.1175$\pm$ 0.0028&           0.4738$\pm$ 0.0055&  ... &  ... \\
02260672+6201592&           0.0053&           0.0203& ...  & ...  & ...  &           0.2476$\pm$ 0.0039&           0.2143$\pm$ 0.0046&  ... &  ... \\
02260051+6203191& ...  & ...  & ...  & ...  & ...  &           0.1288$\pm$ 0.0052&           0.2402$\pm$ 0.0059&           1.5577$\pm$ 0.0449&           7.6657$\pm$ 0.1742\\
02260099+6203083& ...  & ...  & ...  & ...  & ...  &           0.8496$\pm$ 0.0064&           0.8986$\pm$ 0.0083&           1.5577$\pm$ 0.0449&  ... \\
02260121+6202243& ...  & ...  & ...  & ...  & ...  &           9.0333$\pm$ 0.0257&          12.7470$\pm$ 0.0413&          10.6556$\pm$ 0.0493&           9.5227$\pm$ 0.1033\\
02261161+6159551& ...  & ...  & ...  & ...  & ...  &           1.2027$\pm$ 0.0059&           1.2767$\pm$ 0.0058&           1.1918$\pm$ 0.0225&  ... \\
02262195+6157068& ...  & ...  & ...  & ...  & ...  &           0.3738$\pm$ 0.0043&           0.3264$\pm$ 0.0041&  ... &  ... \\
02260240+6201596& ...  & ...  & ...  & ...  & ...  &           0.2106$\pm$ 0.0050&           0.3572$\pm$ 0.0069&           1.2955$\pm$ 0.0406&  ... \\
02255814+6203025& ...  & ...  & ...  & ...  & ...  &           0.2292$\pm$ 0.0065&           0.6331$\pm$ 0.0088&           2.1174$\pm$ 0.0455&          10.8974$\pm$ 0.3045\\
02260196+6202040& ...  & ...  & ...  & ...  & ...  &           0.3138$\pm$ 0.0050&           0.3572$\pm$ 0.0069&           1.2955$\pm$ 0.0406&  ... \\
02261251+6159187& ...  & ...  & ...  & ...  & ...  &           0.2380$\pm$ 0.0029&           0.2439$\pm$ 0.0037&  ... &  ... \\
02261109+6159382& ...  & ...  & ...  & ...  & ...  &           0.3016$\pm$ 0.0033&           0.2442$\pm$ 0.0034&  ... &           1.8659$\pm$ 0.0490\\
02255901+6201599& ...  & ...  & ...  & ...  & ...  &           0.4942$\pm$ 0.0073&           0.3879$\pm$ 0.0075&  ... &          11.3708$\pm$ 0.2751\\
02255913+6202366& ...  & ...  & ...  & ...  & ...  &           0.4211$\pm$ 0.0047&           3.8310$\pm$ 0.0186&  ... &  ... \\
02260892+6159322& ...  & ...  & ...  & ...  & ...  &           1.0353$\pm$ 0.0055&           0.9047$\pm$ 0.0049&  ... &           1.9645$\pm$ 0.0529\\
02255696+6202370&           0.0159&           0.0876& ...  & ...  & ...  &           0.1494$\pm$ 0.0050&           0.2666$\pm$ 0.0071&           1.9266$\pm$ 0.0496&           5.4014$\pm$ 0.1621\\
02261901+6156250& ...  & ...  & ...  & ...  & ...  &           0.5683$\pm$ 0.0051&           0.5864$\pm$ 0.0040&  ... &  ... \\
02255828+6201436& ...  & ...  & ...  & ...  & ...  &           0.2863$\pm$ 0.0054&           0.2670$\pm$ 0.0060&  ... &  ... \\
02255812+6201380& ...  & ...  & ...  & ...  & ...  &           0.1580$\pm$ 0.0047&           0.3130$\pm$ 0.0054&           2.5519$\pm$ 0.0399&  ... \\
02260332+6200131& ...  & ...  &           0.6230&           1.5077&           1.4721&           1.2292$\pm$ 0.0074&           1.0504$\pm$ 0.0061&  ... &  ... \\
02260697+6159122& ...  & ...  & ...  & ...  & ...  &           0.3683$\pm$ 0.0037&           0.3210$\pm$ 0.0038&  ... &  ... \\
02261924+6155512&           0.0108&           0.1588&           0.8760&           1.7151&           2.0890&           2.0353$\pm$ 0.0101&           1.8241$\pm$ 0.0076&  ... &  ... \\
02260544+6158246&           0.0503&           0.7207&           4.7697&          10.5269&          13.9293&          15.0539$\pm$ 0.0405&          14.7727$\pm$ 0.0407&          14.1683$\pm$ 0.0583&          14.1716$\pm$ 0.0996\\
02260292+6158565&           0.0180&           0.2583&           1.5794&           3.1791&           3.9439&           3.7649$\pm$ 0.0128&           3.6443$\pm$ 0.0126&           2.7984$\pm$ 0.0284&  ... \\
02260237+6158308&           0.0157&           0.1800&           1.1028&           2.9262&           3.8720&           5.1391$\pm$ 0.0161&           4.9951$\pm$ 0.0166&           4.9207$\pm$ 0.0335&           4.6055$\pm$ 0.0676\\
02260187+6158348&           0.0158&           0.2048&           1.2204&           2.8203&           3.1618&           3.0490$\pm$ 0.0109&           3.1087$\pm$ 0.0118&           3.2221$\pm$ 0.0283&           4.6055$\pm$ 0.0676\\
02260760+6156491& ...  & ...  &           0.4350&           0.7556&           1.0374&           1.4878$\pm$ 0.0084&           1.4773$\pm$ 0.0083&  ... &  ... \\
02260445+6157348&           0.0183&           0.1484&           0.7771&           0.9085&           0.9035&           0.2560$\pm$ 0.0053&           0.2295$\pm$ 0.0044&  ... &  ... \\
02255760+6158528&           0.4024&           1.7384&           3.6516&           3.8575&           3.0195&           0.1809$\pm$ 0.0038&           0.9473$\pm$ 0.0063&  ... &  ... \\
02262573+6203558& ...  & ...  &          56.8183&         485.6237&        1354.9724&        1536.7286$\pm$ 3.6076&        2204.5454$\pm$ 5.3316&        2234.8337$\pm$ 5.0596&        1363.9052$\pm$ 3.4499\\
 \enddata
%% Text for table notes should follow after the \enddata but before
%% the \end{deluxetable}
